Characterization of dense Planck clumps observed with Herschel and SCUBA-2

We aim to characterize a diverse selection of dense, potentially star-forming cores, clumps, and clouds within the Milky Way in terms of their dust emission and SF activity. We studied 53 fields that have been observed in the JCMT SCUBA-2 continuum survey SCOPE and have been mapped with Herschel. We estimated dust properties by fitting Herschel observations with modified blackbody functions, studied the relationship between dust temperature and dust opacity spectral index $\beta$, and estimated column densities. We extracted clumps from the SCUBA-2 850 $\mu$m maps with the FellWalker algorithm and examined their masses and sizes. Clumps are associated with young stellar objects found in several catalogs. We estimated the gravitational stability of the clumps with virial analysis. The clumps are categorized as unbound starless, prestellar, or protostellar. We find 529 dense clumps, typically with high column densities from (0.3-4.8)$\times 10^{22}$ cm$^{-2}$, with a mean of (1.5$\pm$0.04)$\times10^{22}$ cm$^{-2}$, low temperatures ($T\sim $10-20 K), and estimated submillimeter $\beta$ =1.7$\pm$0.1. We detect a slight increase in opacity spectral index toward millimeter wavelengths. Masses of the sources range from 0.04 $M_\odot$ to 4259 $M_\odot$. Mass, linear size, and temperature are correlated with distance. Furthermore, the estimated gravitational stability is dependent on distance, and more distant clumps appear more virially bound. Finally, we present a catalog of properties of the clumps.Our sources present a large array of SF regions, from high-latitude, nearby diffuse clouds to large SF complexes near the Galactic center. Analysis of these regions will continue with the addition of molecular line data, which will allow us to study the densest regions of the clumps in more detail.

==> (inline-0) <==
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G001.36+20.96}\\ 
                \hline
                1 & -111.375 & -15.783 & 264.4 & (16.8,11.6) & - & 1.7 & 1.9 & 15.861 & 616.7 & 13.1 & 36.8 & - & - & - & 1 & 1 & PS-C\\ 
                2 & -111.348 & -15.786 & 310.3 & (35.3,19.1) & - & 1.9 & 5.8 & 12.303 & 304.9 & 19.4 & 46.7 & - & - & - & 0 & 0 & SL\\ 
                3 & -111.366 & -15.773 & 308.4 & (14.5,12.8) & - & 2.0 & 1.2 & 12.7434 & 290.9 & 15.5 & 34.5 & - & - & - & 0 & 0 & SL\\ 
                4 & -111.462 & -15.804 & 255.7 & (2.4,1.5) & - & 1.7 & 0.1 & 15.6903 & 142.9 & 3.2 & 53.1 & - & - & - & 0 & 0 & SL\\ 
                5 & -111.391 & -15.786 & 195.4 & (18.8,10.0) & - & 1.9 & 0.7 & 13.8697 & 277.8 & 10.1 & 13.1 & - & - & - & 0 & 0 & SL\\ 
                \hline
                \multicolumn{17}{l}{Field G005.93-01.00}\\ 
                \hline
                1 & -89.328 & -24.319 & 185.7 & (23.4,20.3) & 0.35 & 1.7 & 4.5 & 22.8708 & 1286.4 & 8.7 & 36.5 & 257.37 & 19.7 & 0.1 & 0 & 0 & PRE\\ 
                2 & -89.286 & -24.38 & 323.5 & (47.7,17.8) & 0.57 & 1.7 & 7.8 & 25.4052 & 1311.4 & 6.9 & 30.3 & 387.66 & 32.1 & 0.1 & 0 & 0 & PRE\\ 
                3 & -89.285 & -24.337 & 273.3 & (36.4,25.2) & 0.48 & 1.7 & 10.5 & 23.5015 & 1164.3 & 7.3 & 29.3 & 582.0 & 27.4 & 0.1 & 1 & - & PS\\ 
                4 & -89.261 & -24.355 & 312.5 & (20.8,17.0) & 0.3 & 1.7 & 5.5 & 22.6387 & 1415.8 & 9.7 & 29.1 & 324.32 & 17.2 & 0.1 & 0 & 0 & PRE\\ 
                5 & -89.279 & -24.363 & 315.2 & (27.9,16.3) & 0.36 & 1.6 & 6.4 & 25.2159 & 1548.9 & 8.2 & 21.4 & 323.34 & 20.6 & 0.1 & 0 & 0 & PRE\\ 
                6 & -89.345 & -24.331 & 347.9 & (13.9,9.5) & 0.19 & 1.6 & 1.3 & 22.2735 & 1412.9 & 10.2 & 24.2 & 78.37 & 10.5 & 0.1 & 0 & 0 & PRE\\ 
                7 & -89.317 & -24.391 & 208.6 & (14.0,11.7) & 0.21 & 1.6 & 1.9 & 21.7967 & 1052.1 & 8.0 & 22.9 & 116.92 & 11.6 & 0.1 & 1 & - & PS\\ 
                8 & -89.306 & -24.379 & 335.0 & (28.6,10.8) & 0.32 & 1.6 & 2.3 & 23.4273 & 1233.0 & 7.7 & 14.6 & 127.09 & 18.3 & 0.1 & 0 & 0 & PRE\\ 
                9 & -89.354 & -24.317 & 263.2 & (20.0,11.0) & 0.24 & 1.8 & 1.5 & 22.4647 & 1220.1 & 8.5 & 15.6 & 86.3 & 13.5 & 0.2 & 0 & 0 & PRE\\ 
                10 & -89.354 & -24.351 & 186.4 & (22.8,19.1) & 0.33 & 1.7 & 3.6 & 23.1101 & 1353.7 & 8.8 & 12.5 & 204.29 & 18.9 & 0.1 & 0 & 0 & PRE\\ 
                11 & -89.304 & -24.399 & 315.0 & (14.7,11.9) & 0.21 & 1.6 & 0.9 & 23.8042 & 1035.1 & 6.2 & 9.4 & 46.89 & 12.1 & 0.3 & 0 & 0 & PRE\\ 
                12 & -89.304 & -24.316 & 288.8 & (12.1,9.6) & 0.17 & 1.6 & 0.6 & 24.7215 & 1114.3 & 6.1 & 8.5 & 33.12 & 9.8 & 0.3 & 0 & 0 & PRE\\ 
                13 & -89.221 & -24.358 & 357.5 & (11.1,3.5) & 0.1 & 1.7 & 0.2 & 21.6335 & 1067.1 & 8.3 & 13.2 & 15.4 & 5.8 & 0.4 & 0 & 0 & PRE\\ 
                14 & -89.221 & -24.344 & 261.4 & (15.8,8.4) & 0.19 & 1.8 & 0.6 & 21.2436 & 1063.2 & 8.7 & 9.1 & 38.7 & 10.6 & 0.3 & 0 & 0 & PRE\\ 
                15 & -89.226 & -24.283 & 272.3 & (291.3,2.1) & 0.16 & 1.9 & 0.3 & 25.2362 & 863.6 & 4.4 & 7.2 & 13.06 & 9.0 & 0.7 & 0 & 0 & PRE\\ 
                16 & -89.203 & -24.34 & 317.3 & (401.5,2.8) & 0.26 & 1.7 & 0.4 & 22.4031 & 1089.8 & 7.7 & 5.8 & 22.61 & 14.8 & 0.7 & 1 & 1 & PS-C\\ 
                17 & -89.27 & -24.293 & 308.3 & (13.2,8.5) & 0.18 & 1.9 & 0.3 & 24.3106 & 772.7 & 4.4 & 5.1 & 14.15 & 10.0 & 0.7 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G006.01+36.74}\\ 
                \hline
                1 & -121.464 & -2.873 & 354.4 & (34.7,18.5) & 0.01 & 1.7 & 3.6 & 10.6025 & 174.3 & 24.0 & 42.1 & 0.82 & 0.7 & 0.9 & 0 & 0 & PRE\\ 
                2 & -121.459 & -2.814 & 250.6 & (14.8,14.4) & 0.01 & 1.8 & 0.5 & 10.8852 & 192.0 & 22.3 & 12.1 & 0.1 & 0.5 & 4.4 & 0 & 0 & SL\\ 
                3 & -121.498 & -2.874 & 336.0 & (16.2,8.6) & 0.01 & 1.8 & 0.2 & 11.2037 & 149.1 & 14.7 & 10.5 & 0.04 & 0.3 & 8.4 & 0 & 0 & SL\\ 
                \hline
                \multicolumn{17}{l}{Field G010.21+02.40}\\ 
                \hline
                1 & -90.193 & -18.95 & 212.9 & (38.7,19.6) & 0.12 & 1.8 & 3.7 & 15.8082 & 569.3 & 12.5 & 22.0 & 23.47 & 6.9 & 0.3 & 0 & 0 & PRE\\ 
                2 & -90.108 & -18.885 & 349.8 & (11.9,6.1) & 0.04 & 1.7 & 0.4 & 16.1592 & 377.7 & 7.5 & 18.4 & 2.29 & 2.0 & 0.9 & 1 & 1 & PS-C\\ 
                3 & -90.166 & -18.965 & 224.2 & (8.4,5.6) & 0.03 & 1.7 & 0.3 & 15.7339 & 366.2 & 8.1 & 18.8 & 1.98 & 1.6 & 0.8 & 1 & - & PS\\ 
                4 & -90.09 & -18.924 & 283.2 & (5.0,3.0) & 0.02 & 1.8 & 0.2 & 17.6183 & 402.4 & 5.9 & 19.6 & 0.82 & 0.9 & 1.1 & 1 & - & PS\\ 
                5 & -90.109 & -18.898 & 202.8 & (14.2,7.7) & 0.04 & 1.8 & 0.4 & 16.2689 & 389.4 & 7.6 & 10.5 & 2.23 & 2.5 & 1.1 & 0 & 0 & SL\\ 
                6 & -90.211 & -18.953 & 285.8 & (10.8,9.9) & 0.04 & 1.8 & 0.3 & 15.7323 & 390.0 & 8.9 & 10.7 & 2.13 & 2.3 & 1.1 & 0 & 0 & SL\\ 
                7 & -90.159 & -18.92 & 300.6 & (11.2,6.9) & 0.04 & 1.9 & 0.2 & 16.6658 & 405.8 & 7.3 & 9.3 & 1.24 & 2.1 & 1.7 & 0 & 0 & SL\\ 
                8 & -90.152 & -18.873 & 316.4 & (5.7,3.8) & 0.02 & 1.8 & 0.1 & 16.4298 & 333.1 & 6.3 & 12.4 & 0.66 & 1.1 & 1.6 & 1 & 1 & PS-C\\ 
                9 & -90.146 & -18.95 & 355.3 & (7.6,7.1) & 0.03 & 1.8 & 0.2 & 16.7318 & 381.5 & 6.7 & 9.3 & 0.97 & 1.7 & 1.7 & 0 & 0 & SL\\ 
                10 & -90.112 & -18.91 & 327.6 & (5.9,3.5) & 0.02 & 1.8 & 0.1 & 16.4223 & 434.6 & 8.2 & 10.8 & 0.52 & 1.1 & 2.1 & 0 & 0 & SL\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G014.14-00.55}\\ 
                \hline
                1 & -85.449 & -16.953 & 251.4 & (46.8,25.7) & 0.42 & 1.7 & 36.5 & - & - & - & 223.6 & 1582.95 & 23.6 & 0.0 & 0 & 0 & PRE\\ 
                2 & -85.449 & -16.838 & 201.2 & (21.8,18.8) & 0.24 & nan & 11.2 & - & - & - & 123.9 & 487.88 & 13.3 & 0.0 & 2 & - & PS\\ 
                3 & -85.454 & -16.877 & 188.6 & (24.9,15.3) & 0.23 & nan & 6.6 & - & - & - & 73.1 & 286.47 & 12.9 & 0.0 & 0 & 0 & PRE\\ 
                4 & -85.48 & -16.97 & 282.2 & (15.3,11.4) & 0.15 & 1.5 & 3.6 & - & - & - & 54.3 & 155.44 & 8.8 & 0.1 & 0 & 0 & PRE\\ 
                5 & -85.471 & -16.856 & 244.2 & (29.3,16.8) & 0.27 & nan & 9.5 & - & - & - & 49.1 & 414.23 & 15.2 & 0.0 & 1 & - & PS\\ 
                6 & -85.48 & -16.987 & 221.6 & (31.3,23.0) & 0.32 & 1.7 & 8.9 & - & - & - & 45.9 & 387.02 & 18.0 & 0.1 & 0 & 0 & PRE\\ 
                7 & -85.472 & -16.965 & 345.5 & (10.2,6.6) & 0.1 & 1.7 & 2.2 & - & - & - & 52.7 & 96.42 & 5.5 & 0.1 & 0 & 0 & PRE\\ 
                8 & -85.452 & -16.859 & 201.8 & (13.7,9.6) & 0.14 & nan & 2.9 & - & - & - & 48.6 & 125.23 & 7.6 & 0.1 & 1 & - & PS\\ 
                9 & -85.46 & -16.842 & 189.6 & (9.5,7.5) & 0.1 & nan & 1.8 & - & - & - & 51.1 & 78.26 & 5.5 & 0.1 & 0 & 0 & PRE\\ 
                10 & -85.488 & -16.92 & 197.4 & (30.6,17.3) & 0.28 & 1.7 & 5.7 & - & - & - & 41.6 & 249.46 & 15.5 & 0.1 & 0 & 0 & PRE\\ 
                11 & -85.437 & -16.912 & 342.5 & (22.2,17.7) & 0.23 & nan & 4.7 & - & - & - & 34.1 & 202.91 & 13.1 & 0.1 & 1 & - & PS\\ 
                12 & -85.481 & -16.875 & 220.9 & (20.5,19.8) & 0.23 & nan & 4.3 & - & - & - & 33.9 & 187.15 & 13.2 & 0.1 & 0 & 0 & PRE\\ 
                13 & -85.479 & -16.894 & 312.8 & (8.8,7.9) & 0.1 & nan & 1.1 & - & - & - & 36.8 & 48.55 & 5.5 & 0.1 & 1 & - & PS\\ 
                14 & -85.48 & -16.904 & 317.8 & (12.3,8.2) & 0.12 & 1.7 & 1.5 & - & - & - & 32.1 & 64.89 & 6.8 & 0.1 & 0 & 0 & PRE\\ 
                15 & -85.448 & -16.919 & 261.7 & (15.2,13.1) & 0.16 & 1.6 & 2.5 & - & - & - & 30.2 & 107.65 & 9.3 & 0.1 & 0 & 0 & PRE\\ 
                16 & -85.418 & -16.931 & 264.3 & (10.8,9.0) & 0.12 & nan & 1.6 & - & - & - & 31.8 & 69.96 & 6.5 & 0.1 & 0 & 0 & PRE\\ 
                17 & -85.42 & -16.919 & 227.6 & (24.2,17.4) & 0.24 & nan & 4.1 & - & - & - & 27.5 & 177.99 & 13.8 & 0.1 & 0 & 0 & PRE\\ 
                18 & -85.397 & -16.902 & 224.2 & (27.1,11.6) & 0.24 & nan & 2.4 & - & - & - & 26.8 & 106.16 & 13.7 & 0.1 & 3 & - & PS\\ 
                19 & -85.385 & -16.923 & 243.9 & (19.1,11.5) & 0.18 & nan & 2.0 & - & - & - & 26.5 & 85.73 & 10.2 & 0.1 & 3 & - & PS\\ 
                20 & -85.49 & -16.897 & 185.9 & (24.5,7.8) & 0.15 & 1.6 & 2.2 & - & - & - & 27.5 & 95.83 & 8.5 & 0.1 & 0 & 0 & PRE\\ 
                21 & -85.46 & -16.937 & 240.7 & (21.4,10.7) & 0.19 & 1.6 & 2.3 & - & - & - & 26.1 & 100.02 & 10.8 & 0.1 & 0 & 0 & PRE\\ 
                22 & -85.396 & -16.938 & 356.8 & (21.0,11.6) & 0.18 & nan & 2.1 & - & - & - & 25.7 & 92.61 & 10.3 & 0.1 & 0 & 0 & PRE\\ 
                23 & -85.41 & -16.941 & 216.6 & (20.7,14.8) & 0.21 & nan & 3.6 & - & - & - & 23.8 & 154.18 & 11.8 & 0.1 & 1 & - & PS\\ 
                24 & -85.459 & -16.904 & 337.7 & (25.3,16.2) & 0.24 & 1.6 & 3.6 & - & - & - & 21.5 & 155.36 & 13.6 & 0.1 & 0 & 0 & PRE\\ 
                25 & -85.378 & -16.883 & 211.4 & (23.7,10.4) & 0.21 & nan & 2.2 & - & - & - & 21.6 & 93.79 & 11.7 & 0.1 & 0 & 0 & PRE\\ 
                26 & -85.496 & -16.961 & 236.4 & (15.0,8.9) & 0.14 & 1.7 & 1.1 & - & - & - & 19.8 & 46.03 & 8.0 & 0.2 & 0 & 0 & PRE\\ 
                27 & -85.433 & -16.847 & 299.8 & (11.8,7.3) & 0.11 & nan & 0.7 & - & - & - & 17.8 & 30.09 & 6.3 & 0.2 & 0 & 0 & PRE\\ 
                28 & -85.506 & -16.945 & 186.5 & (30.5,17.7) & 0.27 & 1.7 & 2.3 & - & - & - & 15.2 & 99.18 & 15.3 & 0.1 & 0 & 0 & PRE\\ 
                29 & -85.425 & -16.868 & 305.2 & (10.2,6.2) & 0.1 & nan & 0.3 & - & - & - & 12.3 & 12.03 & 5.5 & 0.5 & 0 & 0 & PRE\\ 
                30 & -85.397 & -16.877 & 230.0 & (325.9,2.3) & 0.16 & nan & 0.5 & - & - & - & 10.8 & 21.87 & 8.8 & 0.4 & 0 & 0 & PRE\\ 
                31 & -85.41 & -16.847 & 182.2 & (10.5,6.6) & 0.1 & nan & 0.3 & - & - & - & 11.3 & 13.59 & 5.5 & 0.4 & 0 & 0 & PRE\\ 
                32 & -85.523 & -16.962 & 268.0 & (19.0,10.3) & 0.16 & 1.7 & 0.8 & - & - & - & 9.9 & 33.64 & 9.2 & 0.3 & 0 & 0 & PRE\\ 
                33 & -85.422 & -16.86 & 203.3 & (3.9,1.7) & 0.03 & nan & 0.1 & - & - & - & 22.6 & 4.09 & 1.9 & 0.5 & 0 & 0 & PRE\\ 
                34 & -85.414 & -16.975 & 271.0 & (579.5,4.1) & 0.21 & 1.7 & 0.7 & - & - & - & 8.9 & 30.69 & 12.0 & 0.4 & 0 & 0 & PRE\\ 
                35 & -85.426 & -17.0 & 327.2 & (7.2,4.8) & 0.07 & 1.8 & 0.2 & - & - & - & 10.4 & 8.9 & 4.0 & 0.5 & 0 & 0 & PRE\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G014.15-00.55}\\ 
                \hline
                1 & -85.448 & -16.832 & 190.1 & (28.6,19.2) & 0.27 & nan & 26.8 & - & - & - & 313.0 & 1164.17 & 15.4 & 0.0 & 1 & - & PS\\ 
                2 & -85.449 & -16.955 & 250.7 & (44.6,25.3) & 0.4 & 1.7 & 36.1 & - & - & - & 230.6 & 1568.01 & 22.8 & 0.0 & 1 & - & PS\\ 
                3 & -85.454 & -16.879 & 191.5 & (25.2,15.9) & 0.23 & nan & 6.0 & - & - & - & 74.3 & 259.27 & 13.2 & 0.1 & 0 & 0 & PRE\\ 
                4 & -85.48 & -16.973 & 284.8 & (16.3,11.1) & 0.16 & 1.5 & 3.7 & - & - & - & 55.0 & 161.1 & 8.9 & 0.1 & 0 & 0 & PRE\\ 
                5 & -85.478 & -16.985 & 266.1 & (22.6,16.2) & 0.22 & 1.7 & 6.2 & - & - & - & 50.2 & 267.46 & 12.5 & 0.1 & 0 & 0 & PRE\\ 
                6 & -85.47 & -16.856 & 226.9 & (34.5,18.0) & 0.32 & nan & 11.5 & - & - & - & 48.3 & 499.97 & 18.1 & 0.0 & 0 & 0 & PRE\\ 
                7 & -85.473 & -16.966 & 314.0 & (17.0,7.4) & 0.15 & 1.7 & 2.5 & - & - & - & 49.2 & 109.82 & 8.6 & 0.1 & 0 & 0 & PRE\\ 
                8 & -85.453 & -16.861 & 205.4 & (15.1,9.2) & 0.14 & nan & 3.0 & - & - & - & 47.5 & 130.27 & 8.0 & 0.1 & 1 & - & PS\\ 
                9 & -85.488 & -16.921 & 196.9 & (29.0,17.0) & 0.26 & 1.7 & 5.8 & - & - & - & 44.5 & 252.74 & 14.9 & 0.1 & 0 & 0 & PRE\\ 
                10 & -85.477 & -16.896 & 304.2 & (16.7,8.7) & 0.15 & nan & 1.6 & - & - & - & 39.4 & 69.82 & 8.6 & 0.1 & 1 & - & PS\\ 
                11 & -85.482 & -16.876 & 347.0 & (20.0,16.3) & 0.21 & nan & 4.0 & - & - & - & 35.4 & 173.65 & 11.9 & 0.1 & 0 & 0 & PRE\\ 
                12 & -85.491 & -16.898 & 184.7 & (20.3,7.6) & 0.15 & 1.6 & 2.6 & - & - & - & 35.8 & 111.72 & 8.5 & 0.1 & 0 & 0 & PRE\\ 
                13 & -85.437 & -16.914 & 327.0 & (22.0,14.6) & 0.22 & nan & 3.9 & - & - & - & 32.8 & 168.3 & 12.2 & 0.1 & 1 & - & PS\\ 
                14 & -85.481 & -16.905 & 320.6 & (11.6,7.7) & 0.11 & 1.7 & 1.5 & - & - & - & 33.8 & 64.55 & 6.4 & 0.1 & 0 & 0 & PRE\\ 
                15 & -85.418 & -16.933 & 210.5 & (10.7,9.2) & 0.12 & nan & 1.4 & - & - & - & 32.0 & 60.99 & 6.5 & 0.1 & 0 & 0 & PRE\\ 
                16 & -85.448 & -16.921 & 246.2 & (15.8,13.1) & 0.17 & 1.6 & 2.2 & - & - & - & 28.4 & 95.72 & 9.5 & 0.1 & 0 & 0 & PRE\\ 
                17 & -85.396 & -16.941 & 192.7 & (15.3,9.1) & 0.14 & nan & 1.5 & - & - & - & 28.8 & 65.77 & 7.8 & 0.1 & 1 & - & PS\\ 
                18 & -85.388 & -16.926 & 211.6 & (17.1,6.7) & 0.15 & nan & 1.3 & - & - & - & 28.0 & 55.45 & 8.3 & 0.1 & 1 & - & PS\\ 
                19 & -85.461 & -16.94 & 242.6 & (19.8,10.0) & 0.18 & 1.6 & 2.2 & - & - & - & 26.9 & 94.31 & 10.0 & 0.1 & 0 & 0 & PRE\\ 
                20 & -85.42 & -16.92 & 224.6 & (24.2,14.6) & 0.23 & nan & 2.9 & - & - & - & 24.7 & 127.24 & 13.1 & 0.1 & 0 & 0 & PRE\\ 
                21 & -85.41 & -16.943 & 218.5 & (20.7,14.2) & 0.21 & nan & 3.1 & - & - & - & 24.4 & 133.84 & 11.6 & 0.1 & 0 & 0 & PRE\\ 
                22 & -85.394 & -16.9 & 221.0 & (13.1,9.0) & 0.13 & nan & 1.2 & - & - & - & 25.5 & 50.32 & 7.4 & 0.1 & 1 & - & PS\\ 
                23 & -85.458 & -16.906 & 347.8 & (25.5,12.0) & 0.21 & 1.6 & 3.0 & - & - & - & 21.9 & 130.14 & 11.8 & 0.1 & 0 & 0 & PRE\\ 
                24 & -85.379 & -16.885 & 212.0 & (21.9,9.0) & 0.19 & nan & 1.9 & - & - & - & 21.8 & 84.48 & 10.7 & 0.1 & 2 & - & PS\\ 
                25 & -85.379 & -16.925 & 313.2 & (7.1,5.6) & 0.07 & nan & 0.5 & - & - & - & 23.8 & 22.13 & 4.2 & 0.2 & 1 & - & PS\\ 
                26 & -85.434 & -16.848 & 303.1 & (10.4,7.5) & 0.1 & nan & 0.7 & - & - & - & 20.1 & 28.84 & 5.9 & 0.2 & 0 & 0 & PRE\\ 
                27 & -85.495 & -16.962 & 245.5 & (11.3,8.6) & 0.12 & 1.6 & 0.8 & - & - & - & 19.4 & 34.01 & 6.6 & 0.2 & 0 & 0 & PRE\\ 
                28 & -85.506 & -16.944 & 187.6 & (32.9,16.2) & 0.27 & 1.7 & 2.3 & - & - & - & 15.3 & 98.85 & 15.3 & 0.2 & 0 & 0 & PRE\\ 
                29 & -85.467 & -16.824 & 247.1 & (3.3,1.6) & 0.03 & nan & 0.1 & - & - & - & 34.9 & 4.15 & 1.6 & 0.4 & 0 & 0 & PRE\\ 
                30 & -85.421 & -16.832 & 181.6 & (6.4,5.2) & 0.07 & nan & 0.2 & - & - & - & 15.1 & 9.96 & 3.8 & 0.4 & 0 & 0 & PRE\\ 
                31 & -85.402 & -16.91 & 293.7 & (10.3,6.2) & 0.1 & nan & 0.4 & - & - & - & 12.4 & 18.65 & 5.5 & 0.3 & 0 & 0 & PRE\\ 
                32 & -85.396 & -16.877 & 240.0 & (15.6,6.4) & 0.13 & nan & 0.4 & - & - & - & 9.2 & 18.61 & 7.6 & 0.4 & 0 & 0 & PRE\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G014.22-00.19}\\ 
                \hline
                1 & -85.756 & -16.708 & 234.7 & (28.2,21.0) & - & 1.7 & 17.8 & 19.6177 & 3036.5 & 34.1 & 210.7 & - & - & - & 1 & - & PS\\ 
                2 & -85.75 & -16.693 & 251.7 & (30.9,12.4) & - & 1.6 & 10.6 & 18.4574 & 2621.0 & 35.2 & 121.0 & - & - & - & 0 & 0 & SL\\ 
                3 & -85.736 & -16.701 & 268.9 & (16.7,10.5) & - & 1.6 & 3.9 & 18.8398 & 2265.1 & 27.6 & 63.1 & - & - & - & 0 & 0 & SL\\ 
                4 & -85.775 & -16.696 & 219.6 & (25.0,19.6) & - & 1.7 & 6.6 & 20.1398 & 2785.5 & 27.5 & 37.3 & - & - & - & 1 & - & PS\\ 
                5 & -85.725 & -16.732 & 301.5 & (33.2,19.5) & - & 1.7 & 7.9 & 20.6205 & 2156.4 & 20.1 & 33.5 & - & - & - & 0 & 0 & SL\\ 
                6 & -85.734 & -16.713 & 267.2 & (14.6,13.5) & - & 1.7 & 3.7 & 18.7752 & 2228.8 & 29.2 & 40.2 & - & - & - & 0 & 0 & SL\\ 
                7 & -85.75 & -16.659 & 220.2 & (38.2,15.6) & - & 1.6 & 7.1 & 20.5268 & 1953.7 & 18.2 & 29.8 & - & - & - & 0 & 0 & SL\\ 
                8 & -85.765 & -16.655 & 239.0 & (22.9,12.6) & - & 1.7 & 2.9 & 20.6146 & 2176.6 & 19.9 & 22.3 & - & - & - & 0 & 0 & SL\\ 
                9 & -85.803 & -16.662 & 180.1 & (39.4,21.5) & - & 1.7 & 4.4 & 21.9303 & 2293.2 & 17.2 & 17.6 & - & - & - & 0 & 0 & SL\\ 
                10 & -85.78 & -16.677 & 200.1 & (19.6,16.7) & - & 1.8 & 3.2 & 21.3017 & 2465.0 & 20.6 & 17.6 & - & - & - & 1 & - & PS\\ 
                11 & -85.803 & -16.689 & 298.2 & (29.9,23.4) & - & 1.7 & 6.8 & 21.7152 & 2391.4 & 18.8 & 16.7 & - & - & - & 1 & - & PS\\ 
                12 & -85.826 & -16.653 & 272.3 & (12.9,10.6) & - & 1.7 & 1.3 & 24.831 & 2626.2 & 14.0 & 14.4 & - & - & - & 1 & - & PS\\ 
                13 & -85.717 & -16.685 & 208.7 & (28.0,15.5) & - & 1.7 & 2.4 & 20.0792 & 1736.1 & 17.0 & 17.0 & - & - & - & 0 & 0 & SL\\ 
                14 & -85.713 & -16.618 & 222.3 & (22.6,7.6) & - & 1.6 & 1.1 & 21.7062 & 2017.8 & 15.6 & 10.0 & - & - & - & 0 & 0 & SL\\ 
                15 & -85.696 & -16.74 & 184.3 & (7.4,6.6) & - & 1.9 & 0.3 & 22.8901 & 2005.6 & 13.3 & 10.9 & - & - & - & 0 & 0 & SL\\ 
                16 & -85.754 & -16.598 & 244.5 & (18.5,8.1) & - & 1.7 & 0.5 & 22.8447 & 2066.0 & 13.8 & 6.6 & - & - & - & 1 & - & PS\\ 
                \hline
                \multicolumn{17}{l}{Field G014.72-00.19}\\ 
                \hline
                1 & -85.531 & -16.226 & 230.5 & (38.1,22.7) & - & 1.7 & 11.3 & 20.5436 & 2510.6 & 23.2 & 40.5 & - & - & - & 3 & - & PS\\ 
                2 & -85.496 & -16.287 & 258.5 & (56.4,29.2) & - & 1.7 & 15.0 & 19.6769 & 2165.6 & 22.9 & 41.6 & - & - & - & 2 & - & PS\\ 
                3 & -85.488 & -16.229 & 339.7 & (58.7,40.4) & - & 1.6 & 20.9 & 18.6915 & 2215.4 & 27.5 & 37.7 & - & - & - & 1 & - & PS\\ 
                4 & -85.47 & -16.265 & 268.4 & (25.1,21.4) & - & 1.6 & 5.2 & 18.833 & 2076.7 & 25.7 & 32.9 & - & - & - & 1 & - & PS\\ 
                5 & -85.486 & -16.185 & 290.5 & (14.1,7.3) & - & 1.6 & 1.4 & 18.1898 & 2125.7 & 28.2 & 36.4 & - & - & - & 0 & 0 & SL\\ 
                6 & -85.455 & -16.185 & 356.2 & (656.3,4.6) & - & 1.7 & 2.6 & 20.3402 & 1860.0 & 17.8 & 23.9 & - & - & - & 1 & - & PS\\ 
                7 & -85.466 & -16.183 & 282.1 & (14.3,11.9) & - & nan & 1.9 & - & - & - & 26.5 & - & - & - & 0 & 0 & SL\\ 
                8 & -85.56 & -16.235 & 300.3 & (21.5,14.5) & - & 1.7 & 2.8 & 20.6057 & 2239.7 & 20.3 & 17.6 & - & - & - & 0 & 0 & SL\\ 
                9 & -85.47 & -16.171 & 297.3 & (23.5,10.7) & - & 1.7 & 1.1 & 18.9749 & 2023.8 & 23.5 & 18.1 & - & - & - & 1 & - & PS\\ 
                10 & -85.456 & -16.24 & 324.4 & (15.0,8.4) & - & 1.6 & 0.9 & 19.3984 & 1921.9 & 20.9 & 16.8 & - & - & - & 0 & 0 & SL\\ 
                11 & -85.511 & -16.313 & 243.1 & (16.4,10.2) & - & 1.6 & 1.0 & 19.8481 & 2097.0 & 21.1 & 11.5 & - & - & - & 0 & 0 & SL\\ 
                \hline
                \multicolumn{17}{l}{Field G014.73-00.19}\\ 
                \hline
                1 & -85.531 & -16.227 & 224.2 & (38.2,22.2) & - & 1.7 & 10.9 & 20.5489 & 2513.4 & 23.2 & 40.0 & - & - & - & 3 & - & PS\\ 
                2 & -85.488 & -16.287 & 243.3 & (27.6,20.1) & - & 1.7 & 7.0 & 19.0254 & 2418.1 & 28.2 & 39.1 & - & - & - & 0 & 0 & SL\\ 
                3 & -85.492 & -16.231 & 326.8 & (47.2,22.2) & - & 1.6 & 11.6 & 18.0427 & 2380.4 & 33.9 & 36.5 & - & - & - & 0 & 0 & SL\\ 
                4 & -85.487 & -16.185 & 301.3 & (13.4,8.1) & - & 1.6 & 1.2 & 17.9477 & 2170.7 & 30.2 & 33.8 & - & - & - & 0 & 0 & SL\\ 
                5 & -85.473 & -16.263 & 353.3 & (19.7,14.4) & - & 1.5 & 2.8 & 18.1811 & 2137.4 & 29.1 & 28.7 & - & - & - & 0 & 0 & SL\\ 
                6 & -85.456 & -16.184 & 358.7 & (361.5,2.6) & - & 1.7 & 1.4 & 18.7224 & 1998.8 & 24.3 & 28.0 & - & - & - & 0 & 0 & SL\\ 
                7 & -85.466 & -16.183 & 302.7 & (14.3,12.3) & - & 1.6 & 1.4 & 18.8286 & 1943.1 & 23.0 & 23.0 & - & - & - & 0 & 0 & SL\\ 
                8 & -85.559 & -16.236 & 280.7 & (18.9,11.5) & - & 1.7 & 2.2 & 20.3247 & 2254.7 & 21.2 & 17.7 & - & - & - & 0 & 0 & SL\\ 
                9 & -85.467 & -16.173 & 264.2 & (14.2,6.3) & - & 1.7 & 0.6 & 18.5247 & 2048.2 & 25.6 & 18.6 & - & - & - & 0 & 0 & SL\\ 
                10 & -85.456 & -16.24 & 353.2 & (6.5,4.9) & - & 1.6 & 0.3 & 18.9592 & 2000.0 & 23.1 & 18.0 & - & - & - & 0 & 0 & SL\\ 
                11 & -85.492 & -16.2 & 304.6 & (23.5,14.7) & - & 1.6 & 2.0 & 19.2301 & 2246.7 & 25.0 & 12.7 & - & - & - & 0 & 0 & SL\\ 
                12 & -85.457 & -16.168 & 322.2 & (10.6,5.3) & - & 1.8 & 0.4 & 20.2811 & 1936.9 & 18.3 & 12.6 & - & - & - & 1 & - & PS\\ 
                13 & -85.479 & -16.166 & 333.1 & (6.3,3.4) & - & 1.5 & 0.2 & 19.3378 & 2029.5 & 22.0 & 16.4 & - & - & - & 0 & 0 & SL\\ 
                14 & -85.536 & -16.295 & 245.5 & (25.8,13.1) & - & 1.7 & 1.5 & 20.1845 & 1906.5 & 18.3 & 10.5 & - & - & - & 0 & 0 & SL\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G016.28-00.45}\\ 
                \hline
                1 & -84.42 & -15.003 & 305.9 & (24.1,15.4) & - & 1.9 & 6.2 & - & - & - & 47.4 & - & - & - & 0 & 0 & SL\\ 
                2 & -84.457 & -14.971 & 246.2 & (21.2,15.2) & - & 1.8 & 2.1 & - & - & - & 26.7 & - & - & - & 1 & - & PS\\ 
                3 & -84.465 & -14.941 & 192.7 & (25.2,11.2) & - & 1.8 & 2.0 & - & - & - & 26.8 & - & - & - & 1 & - & PS\\ 
                4 & -84.561 & -14.93 & 190.6 & (14.4,11.5) & - & 1.6 & 1.5 & - & - & - & 26.0 & - & - & - & 2 & - & PS\\ 
                5 & -84.45 & -14.986 & 274.0 & (30.5,12.8) & - & 1.8 & 2.2 & - & - & - & 22.5 & - & - & - & 0 & 0 & SL\\ 
                6 & -84.44 & -15.006 & 210.8 & (7.9,7.4) & - & 1.8 & 0.3 & - & - & - & 14.3 & - & - & - & 0 & 0 & SL\\ 
                7 & -84.45 & -14.923 & 343.9 & (17.5,12.1) & - & 1.8 & 0.8 & - & - & - & 12.6 & - & - & - & 0 & 0 & SL\\ 
                8 & -84.448 & -14.94 & 355.7 & (17.1,9.4) & - & 1.7 & 0.8 & - & - & - & 12.8 & - & - & - & 1 & - & PS\\ 
                9 & -84.427 & -14.939 & 339.8 & (11.3,4.5) & - & 1.8 & 0.2 & - & - & - & 9.7 & - & - & - & 0 & 0 & SL\\ 
                10 & -84.472 & -15.044 & 268.5 & (6.1,5.5) & - & 1.8 & 0.2 & - & - & - & 10.7 & - & - & - & 0 & 0 & SL\\ 
                \hline
                \multicolumn{17}{l}{Field G016.37-00.61}\\ 
                \hline
                1 & -84.346 & -15.0 & 287.8 & (22.9,18.0) & 0.23 & 1.8 & 6.1 & 18.9395 & 2782.2 & 32.8 & 58.5 & 223.57 & 12.9 & 0.1 & 0 & 0 & PRE\\ 
                2 & -84.379 & -14.997 & 290.8 & (23.8,13.9) & 0.21 & 1.7 & 2.8 & 18.7543 & 2570.4 & 30.9 & 43.2 & 106.17 & 11.8 & 0.1 & 1 & - & PS\\ 
                3 & -84.264 & -14.954 & 227.3 & (40.3,25.7) & 0.38 & 1.8 & 9.6 & 18.5089 & 1955.3 & 25.8 & 38.8 & 368.57 & 21.2 & 0.1 & 0 & 0 & PRE\\ 
                4 & -84.293 & -14.975 & 247.2 & (29.6,21.2) & 0.28 & 1.8 & 6.3 & 19.0998 & 2138.9 & 24.9 & 26.4 & 228.12 & 16.0 & 0.1 & 1 & - & PS\\ 
                5 & -84.38 & -15.013 & 273.8 & (25.3,14.2) & 0.21 & 1.8 & 3.0 & 19.4321 & 2605.0 & 28.2 & 25.1 & 106.34 & 12.0 & 0.1 & 0 & 0 & PRE\\ 
                6 & -84.237 & -14.963 & 225.6 & (29.6,19.5) & 0.28 & 1.8 & 4.0 & 17.9137 & 1775.8 & 25.2 & 26.1 & 160.52 & 15.8 & 0.1 & 0 & 0 & PRE\\ 
                7 & -84.322 & -14.981 & 234.7 & (22.2,12.8) & 0.2 & 1.8 & 2.5 & 19.566 & 1889.4 & 19.8 & 19.3 & 88.27 & 11.3 & 0.1 & 0 & 0 & PRE\\ 
                8 & -84.328 & -14.999 & 201.5 & (18.4,12.3) & 0.17 & 1.9 & 2.0 & 19.5311 & 2482.0 & 26.2 & 19.4 & 69.13 & 9.7 & 0.1 & 0 & 0 & PRE\\ 
                9 & -84.303 & -14.955 & 268.9 & (12.1,7.7) & 0.11 & 1.8 & 0.8 & 20.2339 & 1999.5 & 19.0 & 16.9 & 25.11 & 6.1 & 0.2 & 0 & 0 & PRE\\ 
                10 & -84.346 & -14.979 & 244.5 & (38.6,14.9) & 0.31 & 1.8 & 3.0 & 20.6228 & 2216.2 & 19.9 & 14.7 & 98.2 & 17.3 & 0.2 & 0 & 0 & PRE\\ 
                11 & -84.295 & -14.959 & 236.5 & (14.5,6.9) & 0.13 & 1.8 & 0.9 & - & - & - & 19.0 & 37.75 & 7.1 & 0.2 & 0 & 0 & PRE\\ 
                12 & -84.37 & -14.984 & 346.3 & (16.2,13.6) & 0.17 & 1.8 & 1.5 & 20.6766 & 2275.1 & 20.5 & 14.3 & 47.87 & 9.4 & 0.2 & 0 & 0 & PRE\\ 
                13 & -84.309 & -14.996 & 194.5 & (28.6,16.1) & 0.24 & 1.8 & 2.7 & 20.0444 & 1983.9 & 19.8 & 13.6 & 90.48 & 13.8 & 0.1 & 0 & 0 & PRE\\ 
                14 & -84.357 & -15.013 & 260.7 & (18.4,9.1) & 0.15 & 1.8 & 1.1 & 20.5641 & 2063.0 & 18.6 & 12.2 & 35.79 & 8.2 & 0.2 & 0 & 0 & PRE\\ 
                15 & -84.245 & -14.937 & 194.5 & (9.2,7.3) & 0.09 & 1.9 & 0.5 & 18.4451 & 1663.8 & 21.1 & 14.8 & 17.87 & 5.2 & 0.3 & 0 & 0 & PRE\\ 
                16 & -84.224 & -14.972 & 230.3 & (6.5,4.8) & 0.06 & 1.8 & 0.2 & 18.1487 & 1629.8 & 21.7 & 16.8 & 9.44 & 3.6 & 0.4 & 0 & 0 & PRE\\ 
                17 & -84.232 & -15.0 & 340.9 & (18.4,6.2) & 0.14 & 1.8 & 0.4 & 20.796 & 1416.7 & 12.4 & 9.4 & 12.16 & 7.6 & 0.6 & 1 & - & PS\\ 
                18 & -84.233 & -14.979 & 298.6 & (7.1,5.4) & 0.07 & 1.8 & 0.2 & 19.2196 & 1510.5 & 16.7 & 11.6 & 7.04 & 4.0 & 0.6 & 0 & 0 & PRE\\ 
                19 & -84.27 & -15.064 & 260.8 & (6.3,5.4) & 0.07 & 1.9 & 0.1 & 20.3969 & 1371.3 & 12.8 & 11.0 & 4.79 & 3.7 & 0.8 & 0 & 0 & PRE\\ 
                20 & -84.263 & -14.92 & 273.3 & (7.5,6.1) & 0.07 & 1.8 & 0.2 & 20.5065 & 1858.0 & 16.9 & 9.9 & 7.27 & 4.2 & 0.6 & 0 & 0 & PRE\\ 
                21 & -84.308 & -14.938 & 267.2 & (11.9,5.2) & 0.09 & 1.8 & 0.3 & 21.3009 & 1858.8 & 15.1 & 9.1 & 9.72 & 5.0 & 0.5 & 0 & 0 & PRE\\ 
                22 & -84.328 & -15.063 & 258.9 & (35.4,12.3) & 0.24 & 2.0 & 1.0 & 21.0936 & 1635.3 & 13.7 & 6.7 & 30.36 & 13.8 & 0.5 & 0 & 0 & PRE\\ 
                23 & -84.256 & -14.995 & 289.1 & (11.0,6.9) & 0.1 & 1.8 & 0.2 & 21.5113 & 1425.8 & 11.3 & 6.8 & 6.86 & 5.6 & 0.8 & 0 & 0 & PRE\\ 
                24 & -84.357 & -15.045 & 309.1 & (34.1,14.2) & 0.29 & 1.9 & 1.1 & 21.6576 & 1918.7 & 14.9 & 5.7 & 32.97 & 16.3 & 0.5 & 1 & - & PS\\ 
                25 & -84.363 & -15.029 & 275.9 & (10.1,6.3) & 0.09 & 1.8 & 0.2 & 20.5935 & 2027.2 & 18.2 & 7.1 & 8.14 & 5.1 & 0.6 & 0 & 0 & PRE\\ 
                26 & -84.261 & -15.039 & 325.2 & (3.9,1.5) & 0.03 & 1.8 & 0.1 & 20.4249 & 1363.3 & 12.5 & 13.3 & 2.21 & 1.8 & 0.8 & 0 & 0 & PRE\\ 
                27 & -84.33 & -14.947 & 315.0 & (13.5,6.6) & 0.12 & 1.8 & 0.3 & 21.2879 & 1874.4 & 15.3 & 5.6 & 7.95 & 6.7 & 0.8 & 0 & 0 & PRE\\ 
                28 & -84.26 & -15.055 & 293.3 & (2.6,0.7) & 0.02 & 1.8 & 0.1 & 19.621 & 1361.7 & 14.1 & 29.4 & 2.18 & 1.0 & 0.5 & 0 & 0 & PRE\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G016.43-00.62}\\ 
                \hline
                1 & -84.211 & -14.933 & 194.1 & (20.1,14.1) & 0.19 & 1.8 & 3.8 & - & - & - & 50.5 & 152.1 & 10.7 & 0.1 & 1 & - & PS\\ 
                2 & -84.257 & -14.945 & 191.4 & (32.2,20.5) & 0.29 & 1.8 & 5.6 & - & - & - & 42.8 & 224.38 & 16.3 & 0.1 & 0 & 0 & PRE\\ 
                3 & -84.272 & -14.959 & 317.8 & (30.8,20.6) & 0.29 & 1.8 & 6.3 & - & - & - & 31.3 & 249.23 & 16.5 & 0.1 & 2 & - & PS\\ 
                4 & -84.222 & -14.954 & 230.2 & (16.8,10.6) & 0.16 & 1.7 & 1.8 & - & - & - & 30.3 & 70.22 & 8.8 & 0.1 & 0 & 0 & PRE\\ 
                5 & -84.294 & -14.974 & 245.0 & (29.1,20.3) & 0.28 & 1.8 & 5.7 & - & - & - & 28.0 & 228.69 & 15.6 & 0.1 & 1 & - & PS\\ 
                6 & -84.22 & -14.89 & 286.4 & (11.1,7.6) & 0.1 & 1.8 & 1.0 & - & - & - & 29.1 & 38.77 & 5.8 & 0.1 & 1 & - & PS\\ 
                7 & -84.225 & -14.896 & 301.6 & (12.4,7.4) & 0.11 & 1.8 & 1.0 & - & - & - & 27.7 & 40.56 & 6.3 & 0.2 & 0 & 0 & PRE\\ 
                8 & -84.229 & -14.907 & 263.7 & (25.8,14.2) & 0.21 & 1.8 & 2.7 & - & - & - & 25.4 & 109.12 & 12.1 & 0.1 & 1 & - & PS\\ 
                9 & -84.238 & -14.962 & 219.5 & (32.6,20.7) & 0.3 & 1.8 & 4.6 & - & - & - & 23.9 & 183.83 & 17.2 & 0.1 & 0 & 0 & PRE\\ 
                10 & -84.233 & -14.932 & 248.8 & (30.0,10.2) & 0.23 & 1.8 & 2.6 & - & - & - & 22.7 & 101.85 & 12.7 & 0.1 & 1 & - & PS\\ 
                11 & -84.299 & -14.957 & 286.4 & (20.3,11.7) & 0.18 & 1.8 & 2.1 & - & - & - & 21.9 & 82.01 & 9.9 & 0.1 & 0 & 0 & PRE\\ 
                12 & -84.323 & -14.982 & 221.5 & (22.0,15.7) & 0.21 & 1.9 & 2.9 & - & - & - & 20.8 & 115.38 & 12.0 & 0.1 & 0 & 0 & PRE\\ 
                13 & -84.215 & -14.881 & 260.1 & (18.6,9.1) & 0.15 & 1.9 & 1.5 & - & - & - & 20.8 & 60.26 & 8.3 & 0.1 & 0 & 0 & PRE\\ 
                14 & -84.216 & -14.979 & 328.5 & (23.5,19.2) & 0.24 & 1.8 & 3.1 & - & - & - & 18.1 & 123.41 & 13.5 & 0.1 & 2 & - & PS\\ 
                15 & -84.308 & -14.994 & 343.0 & (20.8,13.3) & 0.19 & 1.8 & 1.8 & - & - & - & 15.5 & 72.25 & 10.6 & 0.1 & 0 & 0 & PRE\\ 
                16 & -84.338 & -14.975 & 225.4 & (24.1,12.3) & 0.21 & 1.8 & 1.5 & - & - & - & 12.5 & 58.98 & 12.0 & 0.2 & 0 & 0 & PRE\\ 
                17 & -84.264 & -14.917 & 346.9 & (22.0,14.1) & 0.2 & 1.9 & 1.0 & - & - & - & 12.2 & 38.8 & 11.2 & 0.3 & 0 & 0 & PRE\\ 
                18 & -84.314 & -15.006 & 307.0 & (22.1,9.0) & 0.19 & 1.9 & 0.6 & - & - & - & 12.2 & 24.37 & 10.5 & 0.4 & 0 & 0 & PRE\\ 
                19 & -84.232 & -14.856 & 282.2 & (16.6,9.0) & 0.14 & 1.9 & 0.6 & - & - & - & 11.9 & 22.15 & 7.8 & 0.3 & 0 & 0 & PRE\\ 
                20 & -84.232 & -15.003 & 328.1 & (11.8,7.0) & 0.11 & 1.8 & 0.4 & - & - & - & 12.1 & 16.47 & 6.0 & 0.4 & 0 & 0 & PRE\\ 
                21 & -84.195 & -14.9 & 272.9 & (13.0,8.8) & 0.12 & 1.8 & 0.5 & - & - & - & 11.7 & 20.15 & 6.7 & 0.3 & 2 & - & PS\\ 
                22 & -84.304 & -14.938 & 267.6 & (23.5,14.2) & 0.2 & 1.8 & 0.8 & - & - & - & 10.6 & 32.67 & 11.5 & 0.3 & 0 & 0 & PRE\\ 
                23 & -84.233 & -14.979 & 308.1 & (7.4,6.0) & 0.07 & 1.8 & 0.2 & - & - & - & 10.7 & 8.44 & 4.2 & 0.5 & 0 & 0 & PRE\\ 
                24 & -84.235 & -14.992 & 220.5 & (7.6,4.8) & 0.07 & 1.8 & 0.2 & - & - & - & 9.6 & 6.29 & 4.0 & 0.6 & 0 & 0 & PRE\\ 
                25 & -84.255 & -14.995 & 285.6 & (11.0,7.7) & 0.1 & 1.8 & 0.3 & - & - & - & 8.2 & 11.68 & 5.8 & 0.5 & 0 & 0 & PRE\\ 
                26 & -84.331 & -14.946 & 259.7 & (9.6,7.0) & 0.09 & 1.8 & 0.2 & - & - & - & 6.7 & 8.24 & 5.3 & 0.6 & 0 & 0 & PRE\\ 
                27 & -84.283 & -14.91 & 306.5 & (3.8,2.8) & 0.04 & 1.9 & 0.1 & - & - & - & 11.4 & 3.3 & 2.1 & 0.6 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G016.97+00.28}\\ 
                \hline
                1 & -84.789 & -14.098 & 295.7 & (21.9,15.9) & 0.22 & 1.7 & 4.2 & 20.7955 & 1719.9 & 15.2 & 38.6 & 147.54 & 12.4 & 0.1 & 0 & 0 & PRE\\ 
                2 & -84.816 & -14.091 & 275.1 & (24.6,17.8) & 0.24 & 1.7 & 5.5 & 19.838 & 1915.2 & 19.5 & 28.8 & 207.83 & 13.7 & 0.1 & 0 & 0 & PRE\\ 
                3 & -84.833 & -14.081 & 283.5 & (20.2,17.2) & 0.22 & 1.7 & 4.6 & 20.4508 & 1808.0 & 16.6 & 26.8 & 166.47 & 12.3 & 0.1 & 0 & 0 & PRE\\ 
                4 & -84.855 & -14.069 & 273.1 & (32.9,18.6) & 0.29 & 1.6 & 4.9 & 21.0716 & 1814.2 & 15.2 & 22.2 & 169.37 & 16.3 & 0.1 & 1 & - & PS\\ 
                5 & -84.806 & -14.108 & 288.8 & (29.4,17.5) & 0.27 & 1.6 & 6.8 & 20.7189 & 1748.1 & 15.8 & 22.5 & 238.72 & 15.3 & 0.1 & 1 & - & PS\\ 
                6 & -84.892 & -14.065 & 300.0 & (33.0,17.6) & 0.3 & 1.6 & 4.5 & 20.5595 & 1758.9 & 16.0 & 13.8 & 159.09 & 17.1 & 0.1 & 1 & - & PS\\ 
                7 & -84.846 & -13.955 & 297.8 & (18.1,8.2) & 0.16 & 1.7 & 1.0 & 18.8656 & 1156.2 & 13.6 & 15.5 & 38.83 & 8.9 & 0.2 & 0 & 0 & PRE\\ 
                8 & -84.792 & -13.97 & 290.6 & (11.4,8.3) & 0.12 & 1.7 & 0.5 & 19.1695 & 1208.2 & 13.6 & 14.4 & 20.87 & 6.5 & 0.3 & 0 & 0 & PRE\\ 
                9 & -84.846 & -14.024 & 185.5 & (49.9,25.4) & 0.42 & 1.6 & 3.0 & 21.7235 & 1379.7 & 10.6 & 7.7 & 98.84 & 23.5 & 0.2 & 2 & - & PS\\ 
                10 & -84.801 & -13.989 & 200.4 & (19.0,4.8) & 0.14 & 1.7 & 0.5 & 19.5624 & 1328.4 & 14.0 & 9.8 & 17.57 & 7.8 & 0.5 & 0 & 0 & PRE\\ 
                11 & -84.82 & -14.015 & 231.9 & (17.6,8.6) & 0.16 & 1.7 & 0.6 & 20.2381 & 1497.7 & 14.2 & 8.7 & 20.57 & 9.0 & 0.4 & 0 & 0 & PRE\\ 
                12 & -84.819 & -13.964 & 334.8 & (17.2,8.0) & 0.15 & 1.8 & 0.5 & 19.2286 & 1173.1 & 13.0 & 9.5 & 18.9 & 8.4 & 0.5 & 0 & 0 & PRE\\ 
                13 & -84.813 & -14.042 & 323.5 & (13.3,9.2) & 0.13 & 1.7 & 0.6 & 20.5549 & 1372.8 & 12.4 & 8.4 & 22.66 & 7.5 & 0.3 & 0 & 0 & PRE\\ 
                14 & -84.808 & -14.06 & 280.4 & (6.0,2.6) & 0.05 & 1.6 & 0.1 & 20.6281 & 1372.9 & 12.2 & 10.5 & 4.13 & 2.6 & 0.6 & 0 & 0 & PRE\\ 
                \hline 
        \end{tabular}
                \tablefoot{$N_{\rm YSO, \Delta C}$ refers to number of YSOs confirmed by \textit{Herschel} color. Clumps are SL, PRE, candidate PS, or PS-C. }
\end{sidewaystable*}

\begin{sidewaystable*}
        \caption{Properties of field G017.23-01.47}
        \label{tbl:properties_G017.23-01.47}
        \centering
                \begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G017.23-01.47}\\ 
                \hline
                1 & -83.123 & -14.63 & 317.6 & (20.8,16.5) & 0.33 & 2.4 & 4.3 & 16.6599 & 438.5 & 8.8 & 53.2 & 473.76 & 18.5 & 0.0 & 0 & 0 & PRE\\ 
                2\tablefootmark{a}\tablefootmark{b} & -83.12 & -14.648 & 194.7 & (27.2,13.4) & 0.34 & nan & 3.4 & - & - & - & 29.9 & 332.32 & 19.4 & 0.1 & 0 & 0 & PRE\\ 
                3 & -83.093 & -14.578 & 295.9 & (11.0,7.5) & 0.16 & nan & 0.8 & 17.4609 & 415.0 & 6.3 & 23.4 & 80.45 & 9.2 & 0.1 & 0 & 0 & PRE\\ 
                4 & -83.107 & -14.616 & 358.2 & (15.3,13.9) & 0.26 & nan & 1.3 & 16.7374 & 586.7 & 10.4 & 15.9 & 142.02 & 14.4 & 0.1 & 0 & 0 & PRE\\ 
                5\tablefootmark{a} & -83.084 & -14.584 & 213.9 & (21.3,9.3) & 0.28 & nan & 1.1 & 15.9964 & 479.2 & 10.0 & 16.0 & 133.14 & 15.9 & 0.1 & 0 & 0 & PRE\\ 
                6 & -83.12 & -14.616 & 309.7 & (14.5,8.2) & 0.2 & 2.4 & 0.7 & 16.8786 & 686.4 & 11.7 & 15.2 & 72.16 & 11.6 & 0.2 & 0 & 0 & PRE\\ 
                7\tablefootmark{a}\tablefootmark{b} & -83.125 & -14.677 & 225.3 & (22.8,14.9) & 0.34 & nan & 1.4 & - & - & - & 10.6 & 136.9 & 18.9 & 0.1 & 0 & 0 & PRE\\ 
                8\tablefootmark{a}\tablefootmark{b} & -83.062 & -14.622 & 257.0 & (22.6,17.5) & 0.35 & nan & 1.6 & - & - & - & 10.5 & 159.02 & 19.6 & 0.1 & 0 & 0 & PRE\\ 
                9\tablefootmark{a}\tablefootmark{b} & -83.141 & -14.693 & 197.0 & (24.1,12.0) & 0.31 & nan & 1.2 & 16.5119 & 288.3 & 5.4 & 11.8 & 129.33 & 17.4 & 0.1 & 0 & 0 & PRE\\ 
                10 & -83.094 & -14.607 & 223.0 & (8.2,5.6) & 0.12 & nan & 0.2 & 16.3727 & 747.2 & 14.2 & 12.1 & 22.93 & 6.8 & 0.3 & 0 & 0 & PRE\\ 
                11\tablefootmark{a}\tablefootmark{b} & -83.077 & -14.598 & 216.4 & (28.4,15.0) & 0.39 & nan & 1.3 & 16.1132 & 307.9 & 6.3 & 10.0 & 156.63 & 22.2 & 0.1 & 0 & 0 & PRE\\ 
                12\tablefootmark{a}\tablefootmark{b} & -83.133 & -14.656 & 312.8 & (8.8,4.7) & 0.12 & nan & 0.2 & 16.7716 & 308.7 & 5.4 & 11.2 & 22.02 & 6.9 & 0.3 & 0 & 0 & PRE\\ 
                13 & -83.093 & -14.598 & 336.5 & (8.1,4.6) & 0.11 & nan & 0.1 & 16.365 & 629.2 & 12.0 & 11.1 & 16.82 & 6.3 & 0.4 & 0 & 0 & PRE\\ 
                14 & -83.189 & -14.589 & 306.6 & (8.3,7.8) & 0.14 & 2.4 & 0.2 & 18.0169 & 732.4 & 10.2 & 8.6 & 22.15 & 7.9 & 0.4 & 0 & 0 & PRE\\ 
                15\tablefootmark{a}\tablefootmark{b} & -83.077 & -14.619 & 303.8 & (4.6,3.6) & 0.07 & nan & 0.1 & - & - & - & 11.7 & 9.45 & 4.0 & 0.4 & 0 & 0 & PRE\\ 
                16 & -83.133 & -14.583 & 232.0 & (6.3,4.7) & 0.1 & 2.3 & 0.1 & 19.5208 & 644.1 & 6.8 & 7.0 & 9.72 & 5.4 & 0.6 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G017.38+02.26}\\ 
                \hline
                1 & -86.411 & -12.746 & 245.7 & (17.0,13.1) & - & - & 2.1 & - & - & - & 45.5 & - & - & - & 2 & - & PS\\ 
                2 & -86.4 & -12.765 & 200.9 & (13.5,9.9) & - & - & 1.8 & - & - & - & 46.1 & - & - & - & 0 & - & SL\\ 
                3 & -86.407 & -12.756 & 221.3 & (9.9,7.2) & - & - & 0.9 & - & - & - & 30.8 & - & - & - & 1 & - & PS\\ 
                4 & -86.423 & -12.734 & 349.8 & (26.4,14.0) & - & - & 1.8 & - & - & - & 20.8 & - & - & - & 0 & - & SL\\ 
                5 & -86.419 & -12.719 & 312.7 & (17.7,5.9) & - & - & 0.7 & - & - & - & 14.8 & - & - & - & 0 & - & SL\\ 
                6 & -86.444 & -12.706 & 313.3 & (428.6,3.0) & - & - & 0.9 & - & - & - & 11.0 & - & - & - & 0 & - & SL\\ 
                \hline 
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G023.35-00.26}\\ 
                \hline
                1 & -81.3 & -8.562 & 326.3 & (19.4,12.7) & - & 1.8 & 14.4 & 26.2099 & 9101.8 & 42.0 & 98.7 & - & - & - & 0 & 0 & SL\\ 
                2 & -81.275 & -8.635 & 357.6 & (19.2,14.2) & - & 1.7 & 11.3 & 21.6586 & 4097.5 & 34.4 & 117.6 & - & - & - & 0 & 0 & SL\\ 
                3 & -81.31 & -8.571 & 329.4 & (25.9,16.8) & - & 1.8 & 21.0 & 24.7782 & 9747.6 & 51.9 & 94.8 & - & - & - & 1 & - & PS\\ 
                4 & -81.349 & -8.707 & 301.0 & (27.3,20.2) & - & 1.7 & 23.2 & 22.2075 & 4770.4 & 35.3 & 109.5 & - & - & - & 2 & - & PS\\ 
                5 & -81.289 & -8.677 & 348.5 & (34.6,20.1) & - & 1.6 & 24.7 & 21.1101 & 3988.8 & 34.4 & 75.6 & - & - & - & 0 & 0 & SL\\ 
                6 & -81.348 & -8.679 & 260.2 & (23.1,17.0) & - & 1.6 & 6.9 & 22.4805 & 3817.5 & 27.3 & 54.9 & - & - & - & 0 & 0 & SL\\ 
                7 & -81.334 & -8.576 & 354.8 & (55.9,25.3) & - & 1.6 & 20.8 & 21.6671 & 5180.9 & 40.4 & 55.9 & - & - & - & 0 & 0 & SL\\ 
                8 & -81.291 & -8.557 & 338.1 & (10.9,6.9) & - & 1.6 & 2.8 & 27.245 & 6164.2 & 26.1 & 42.5 & - & - & - & 0 & 0 & SL\\ 
                9 & -81.291 & -8.595 & 334.2 & (45.9,19.9) & - & 1.7 & 18.8 & 21.8436 & 4976.0 & 37.4 & 48.4 & - & - & - & 0 & 0 & SL\\ 
                10 & -81.38 & -8.679 & 200.0 & (25.7,13.3) & - & 1.7 & 6.3 & 21.4232 & 3887.5 & 32.5 & 49.4 & - & - & - & 2 & - & PS\\ 
                11 & -81.297 & -8.629 & 195.1 & (30.4,16.4) & - & 1.7 & 11.8 & 21.0398 & 4541.7 & 38.5 & 43.4 & - & - & - & 0 & 0 & SL\\ 
                12 & -81.304 & -8.694 & 357.3 & (21.5,17.7) & - & 1.7 & 9.7 & 21.0969 & 4138.5 & 35.8 & 40.4 & - & - & - & 0 & 0 & SL\\ 
                13 & -81.299 & -8.607 & 314.1 & (14.0,9.3) & - & 1.7 & 3.0 & 21.5351 & 4984.8 & 39.4 & 33.6 & - & - & - & 0 & 0 & SL\\ 
                14 & -81.359 & -8.568 & 356.4 & (16.3,11.7) & - & 1.8 & 3.7 & 22.6922 & 4958.2 & 34.5 & 30.6 & - & - & - & 0 & 0 & SL\\ 
                15 & -81.313 & -8.627 & 214.6 & (21.0,16.9) & - & 1.6 & 5.0 & 21.6207 & 4385.8 & 34.5 & 31.5 & - & - & - & 0 & 0 & SL\\ 
                16 & -81.36 & -8.63 & 200.8 & (26.1,9.9) & - & 1.7 & 4.0 & 22.8179 & 4343.0 & 29.3 & 29.3 & - & - & - & 1 & - & PS\\ 
                17 & -81.32 & -8.707 & 250.7 & (15.7,9.2) & - & 1.6 & 3.1 & 21.4151 & 3768.0 & 30.4 & 32.0 & - & - & - & 0 & 0 & SL\\ 
                18 & -81.331 & -8.551 & 265.8 & (224.6,1.6) & - & 1.7 & 1.3 & 21.8853 & 6062.3 & 46.5 & 36.5 & - & - & - & 0 & 0 & SL\\ 
                19 & -81.242 & -8.672 & 241.9 & (26.1,8.1) & - & 1.8 & 3.7 & 23.4339 & 3169.0 & 19.8 & 24.8 & - & - & - & 0 & 0 & SL\\ 
                20 & -81.346 & -8.646 & 205.4 & (31.5,21.4) & - & 1.7 & 8.7 & 21.7315 & 4169.0 & 32.3 & 25.6 & - & - & - & 0 & 0 & SL\\ 
                21 & -81.389 & -8.631 & 237.7 & (11.7,4.2) & - & 1.7 & 0.9 & 23.1606 & 3712.9 & 23.9 & 22.1 & - & - & - & 2 & - & PS\\ 
                22 & -81.29 & -8.717 & 231.5 & (814.2,5.8) & - & 1.6 & 4.2 & 20.9141 & 3103.5 & 26.7 & 21.0 & - & - & - & 1 & - & PS\\ 
                23 & -81.386 & -8.643 & 210.8 & (12.7,6.8) & - & 1.7 & 1.1 & 22.129 & 3851.4 & 28.1 & 20.6 & - & - & - & 1 & - & PS\\ 
                24 & -81.265 & -8.575 & 223.3 & (27.5,11.3) & - & 1.6 & 1.9 & 23.4161 & 3941.7 & 25.0 & 15.0 & - & - & - & 0 & 0 & SL\\ 
                25 & -81.31 & -8.65 & 336.6 & (7.0,3.3) & - & 1.6 & 0.4 & 22.3018 & 3909.8 & 28.0 & 22.9 & - & - & - & 0 & 0 & SL\\ 
                26 & -81.322 & -8.61 & 277.4 & (6.7,5.5) & - & 1.5 & 0.7 & 21.6898 & 4236.3 & 32.7 & 21.4 & - & - & - & 0 & 0 & SL\\ 
                \hline
                \multicolumn{17}{l}{Field G023.68+00.58}\\ 
                \hline
                1 & -81.911 & -7.948 & 233.9 & (32.6,19.2) & 0.1 & 1.9 & 8.2 & 20.6136 & 1676.6 & 15.5 & 64.9 & 32.11 & 5.8 & 0.2 & 1 & - & PS\\ 
                2 & -81.937 & -8.0 & 180.7 & (41.7,27.8) & 0.13 & 1.8 & 10.6 & 21.0665 & 1570.1 & 14.4 & 23.6 & 40.33 & 7.5 & 0.2 & 1 & - & PS\\ 
                3 & -81.915 & -7.969 & 276.6 & (26.8,14.6) & 0.08 & 1.8 & 2.8 & 21.6596 & 1427.9 & 11.4 & 19.2 & 10.29 & 4.3 & 0.4 & 1 & - & PS\\ 
                4 & -81.926 & -7.979 & 344.9 & (19.8,11.0) & 0.06 & 1.8 & 2.1 & 19.9979 & 1578.0 & 15.9 & 19.7 & 8.53 & 3.3 & 0.4 & 1 & - & PS\\ 
                5 & -81.857 & -7.903 & 256.0 & (23.0,17.7) & 0.08 & 1.8 & 2.3 & 20.6662 & 1566.7 & 14.2 & 14.2 & 8.87 & 4.4 & 0.5 & 0 & 0 & PRE\\ 
                6 & -81.87 & -7.922 & 228.4 & (27.1,17.4) & 0.09 & 1.8 & 2.9 & 20.2513 & 1543.2 & 14.8 & 14.1 & 11.63 & 5.0 & 0.4 & 0 & 0 & PRE\\ 
                7 & -81.897 & -8.026 & 196.9 & (16.7,5.9) & 0.04 & 1.7 & 0.5 & 23.0842 & 1257.9 & 8.1 & 7.1 & 1.81 & 2.4 & 1.3 & 0 & 0 & SL\\ 
                8 & -81.848 & -7.966 & 342.8 & (29.9,21.6) & 0.1 & 1.9 & 1.2 & 23.2139 & 1582.8 & 10.2 & 5.9 & 3.99 & 5.7 & 1.4 & 0 & 0 & SL\\ 
                9 & -81.883 & -8.021 & 186.1 & (519.0,3.7) & 0.07 & 1.8 & 0.4 & 24.788 & 1293.8 & 6.9 & 5.0 & 1.3 & 3.8 & 3.0 & 1 & - & PS\\ 
                10 & -81.89 & -8.011 & 192.6 & (14.4,7.7) & 0.04 & 1.9 & 0.4 & 23.6138 & 1462.3 & 8.9 & 5.0 & 1.2 & 2.4 & 2.0 & 0 & 0 & SL\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G023.69+00.58}\\ 
                \hline
                1 & -81.912 & -7.949 & 232.1 & (31.1,18.4) & 0.1 & 1.9 & 7.7 & 20.6192 & 1730.7 & 16.0 & 68.2 & 30.09 & 5.6 & 0.2 & 2 & - & PS\\ 
                2 & -81.937 & -7.995 & 195.7 & (47.8,25.9) & 0.14 & 1.8 & 12.1 & 20.7561 & 1600.4 & 15.1 & 25.2 & 47.28 & 7.9 & 0.2 & 1 & - & PS\\ 
                3 & -81.915 & -7.969 & 268.9 & (19.7,13.2) & 0.06 & 1.6 & 2.6 & 21.5104 & 1564.5 & 12.4 & 20.2 & 9.57 & 3.5 & 0.4 & 1 & - & PS\\ 
                4 & -81.858 & -7.903 & 222.3 & (24.5,21.1) & 0.09 & 1.8 & 3.0 & 20.559 & 1584.8 & 14.7 & 15.0 & 11.97 & 5.0 & 0.4 & 0 & 0 & PRE\\ 
                5 & -81.869 & -7.919 & 286.3 & (21.5,12.3) & 0.06 & 1.7 & 1.6 & 20.3559 & 1499.4 & 14.3 & 13.3 & 6.52 & 3.6 & 0.6 & 0 & 0 & PRE\\ 
                6 & -81.875 & -7.929 & 193.4 & (11.9,10.6) & 0.04 & 1.7 & 0.7 & 20.4169 & 1444.9 & 13.3 & 11.7 & 2.91 & 2.5 & 0.8 & 0 & 0 & PRE\\ 
                7 & -81.849 & -7.957 & 181.4 & (30.3,9.8) & 0.07 & 1.9 & 0.7 & 23.1749 & 1587.4 & 10.2 & 6.5 & 2.46 & 3.8 & 1.5 & 0 & 0 & SL\\ 
                8 & -81.84 & -7.886 & 339.5 & (10.5,3.8) & 0.03 & 1.8 & 0.2 & 20.3719 & 1482.3 & 13.7 & 9.2 & 0.7 & 1.6 & 2.3 & 0 & 0 & SL\\ 
                9 & -81.898 & -8.026 & 187.3 & (11.7,4.6) & 0.03 & 1.8 & 0.3 & 22.9434 & 1297.7 & 8.6 & 6.8 & 0.92 & 1.6 & 1.8 & 0 & 0 & SL\\ 
                10 & -81.89 & -8.011 & 319.0 & (13.9,8.6) & 0.04 & 1.8 & 0.3 & 23.8794 & 1438.8 & 8.5 & 5.2 & 1.03 & 2.5 & 2.4 & 0 & 0 & SL\\ 
                \hline
                \multicolumn{17}{l}{Field G024.04+00.27}\\ 
                \hline
                1 & -81.406 & -7.831 & 324.3 & (16.9,15.0) & 0.34 & 1.7 & 5.1 & 24.2941 & 3265.6 & 18.5 & 56.1 & 490.64 & 19.5 & 0.0 & 0 & 0 & PRE\\ 
                2 & -81.422 & -7.829 & 218.1 & (26.5,16.7) & 0.48 & 1.7 & 6.5 & 21.5625 & 2797.7 & 23.3 & 35.4 & 747.32 & 26.9 & 0.0 & 1 & 1 & PS-C\\ 
                3 & -81.4 & -7.817 & 312.3 & (16.3,9.8) & 0.29 & 1.7 & 2.2 & 22.3949 & 2955.4 & 21.1 & 30.3 & 234.82 & 16.3 & 0.1 & 0 & 0 & PRE\\ 
                4 & -81.402 & -7.802 & 297.0 & (26.5,25.2) & 0.56 & 1.8 & 7.6 & 20.9125 & 2989.5 & 26.0 & 27.9 & 914.3 & 31.5 & 0.0 & 0 & 0 & PRE\\ 
                5 & -81.445 & -7.812 & 320.7 & (34.2,20.0) & 0.6 & 1.8 & 6.2 & 21.6072 & 2657.0 & 20.9 & 24.7 & 705.96 & 34.1 & 0.1 & 0 & 0 & PRE\\ 
                6 & -81.42 & -7.813 & 310.8 & (18.2,11.8) & 0.33 & 1.8 & 2.8 & 20.3229 & 3147.0 & 29.4 & 24.4 & 348.63 & 18.7 & 0.1 & 0 & 0 & PRE\\ 
                7 & -81.388 & -7.813 & 198.1 & (13.9,8.8) & 0.24 & 1.7 & 1.4 & 22.7966 & 2790.7 & 18.9 & 21.5 & 152.35 & 13.8 & 0.1 & 0 & 0 & PRE\\ 
                8 & -81.413 & -7.724 & 244.4 & (29.0,16.0) & 0.49 & 1.8 & 4.0 & 22.0169 & 2301.5 & 17.3 & 20.0 & 439.19 & 27.8 & 0.1 & 0 & 0 & PRE\\ 
                9 & -81.417 & -7.843 & 326.2 & (14.0,9.6) & 0.26 & 1.6 & 1.5 & 22.9514 & 2470.6 & 16.4 & 19.8 & 155.38 & 14.6 & 0.1 & 0 & 0 & PRE\\ 
                10 & -81.42 & -7.79 & 357.0 & (11.6,7.2) & 0.2 & 1.8 & 0.8 & 21.8841 & 2666.6 & 20.0 & 15.2 & 87.25 & 11.1 & 0.1 & 1 & - & PS\\ 
                11 & -81.478 & -7.851 & 221.3 & (511.1,3.6) & 0.47 & 1.8 & 1.6 & 23.6909 & 2105.0 & 12.7 & 10.2 & 164.71 & 26.4 & 0.2 & 0 & 0 & PRE\\ 
                12 & -81.422 & -7.772 & 309.1 & (31.2,19.9) & 0.56 & 1.8 & 3.3 & 22.6689 & 2471.7 & 16.9 & 10.6 & 350.01 & 31.9 & 0.1 & 0 & 0 & PRE\\ 
                13 & -81.446 & -7.79 & 208.0 & (15.6,9.4) & 0.27 & 1.8 & 1.0 & 21.3266 & 2410.0 & 19.6 & 10.3 & 117.54 & 15.5 & 0.1 & 1 & 1 & PS-C\\ 
                14 & -81.44 & -7.733 & 217.4 & (25.6,15.8) & 0.46 & 1.8 & 1.6 & 22.7789 & 2191.3 & 14.7 & 7.7 & 168.59 & 25.9 & 0.1 & 0 & 0 & PRE\\ 
                15 & -81.461 & -7.827 & 236.1 & (15.4,11.8) & 0.3 & 1.8 & 0.8 & 22.5085 & 2315.8 & 16.1 & 7.1 & 81.56 & 16.7 & 0.2 & 2 & 1 & PS-C\\ 
                16 & -81.391 & -7.775 & 288.9 & (17.1,9.0) & 0.28 & 1.7 & 0.5 & 22.6263 & 2301.8 & 15.8 & 6.9 & 52.55 & 15.8 & 0.3 & 2 & 1 & PS-C\\ 
                17 & -81.511 & -7.714 & 352.7 & (12.8,9.1) & 0.23 & 1.7 & 0.5 & 21.4848 & 1665.6 & 13.3 & 7.3 & 54.89 & 13.2 & 0.2 & 0 & 0 & PRE\\ 
                18 & -81.46 & -7.768 & 342.6 & (26.9,15.3) & 0.45 & 1.9 & 1.2 & 21.9919 & 2358.5 & 17.5 & 6.5 & 130.67 & 25.4 & 0.2 & 0 & 0 & PRE\\ 
                19 & -81.543 & -7.769 & 192.3 & (21.0,7.7) & 0.29 & 1.8 & 0.6 & 23.2661 & 1776.8 & 11.3 & 5.9 & 63.28 & 16.4 & 0.3 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G026.54+00.72}\\ 
                \hline
                1 & -80.72 & -5.402 & 228.0 & (21.8,16.3) & 0.39 & 1.8 & 7.6 & 17.5994 & 1547.8 & 22.7 & 96.7 & 1063.19 & 22.2 & 0.0 & 2 & 2 & PS-C\\ 
                2 & -80.719 & -5.387 & 316.8 & (6.1,5.1) & 0.12 & 1.7 & 0.3 & 17.0788 & 1042.1 & 17.2 & 21.4 & 50.06 & 6.5 & 0.1 & 0 & 0 & PRE\\ 
                3 & -80.714 & -5.344 & 180.7 & (21.1,7.7) & 0.26 & 1.8 & 0.7 & 18.1749 & 940.9 & 12.6 & 13.5 & 93.47 & 14.7 & 0.2 & 0 & 0 & PRE\\ 
                4 & -80.749 & -5.425 & 195.0 & (25.4,12.6) & 0.38 & 2.0 & 1.0 & 18.0742 & 1010.2 & 13.7 & 9.6 & 127.39 & 21.3 & 0.2 & 0 & 0 & PRE\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G033.73-00.01}\\ 
                \hline
                1 & -76.756 & 0.71 & 253.7 & (17.2,14.4) & 0.32 & 1.6 & 8.1 & 19.1302 & 1952.9 & 25.1 & 110.4 & 991.66 & 18.2 & 0.0 & 2 & 1 & PS-C\\ 
                2 & -76.794 & 0.639 & 359.5 & (19.8,14.2) & 0.34 & 1.8 & 3.8 & 19.7245 & 2206.5 & 22.1 & 66.7 & 446.77 & 19.4 & 0.0 & 2 & 2 & PS-C\\ 
                3 & -76.786 & 0.628 & 251.8 & (21.2,15.1) & 0.37 & 1.8 & 7.6 & 18.0211 & 2388.1 & 32.7 & 71.4 & 1014.71 & 20.9 & 0.0 & 1 & 1 & PS-C\\ 
                4 & -76.769 & 0.72 & 249.6 & (27.3,20.3) & 0.49 & 1.6 & 8.7 & 17.8073 & 1747.9 & 27.2 & 61.3 & 1189.72 & 27.4 & 0.0 & 2 & - & PS\\ 
                5 & -76.773 & 0.644 & 288.7 & (25.6,19.2) & 0.46 & 1.7 & 5.0 & 18.8196 & 1722.9 & 21.7 & 30.7 & 627.88 & 25.8 & 0.0 & 1 & - & PS\\ 
                6 & -76.758 & 0.686 & 196.1 & (16.3,10.7) & 0.27 & 1.8 & 1.8 & 19.2191 & 1619.1 & 18.1 & 27.5 & 220.59 & 15.5 & 0.1 & 1 & - & PS\\ 
                7 & -76.779 & 0.682 & 220.0 & (30.4,16.9) & 0.5 & 1.6 & 5.4 & 18.7519 & 1453.4 & 17.5 & 27.1 & 682.84 & 28.3 & 0.0 & 0 & 0 & PRE\\ 
                8 & -76.766 & 0.697 & 285.0 & (16.5,11.6) & 0.29 & 1.6 & 2.6 & 17.477 & 1836.1 & 27.8 & 30.8 & 371.34 & 16.1 & 0.0 & 0 & 0 & PRE\\ 
                9 & -76.758 & 0.737 & 230.9 & (21.2,12.4) & 0.35 & 1.7 & 3.0 & 19.3818 & 1652.5 & 18.8 & 24.3 & 357.53 & 20.0 & 0.1 & 1 & - & PS\\ 
                10 & -76.781 & 0.66 & 281.6 & (13.6,12.5) & 0.27 & 1.9 & 1.7 & 18.0843 & 1863.9 & 25.5 & 27.8 & 220.41 & 15.1 & 0.1 & 1 & - & PS\\ 
                11 & -76.77 & 0.67 & 250.0 & (18.6,7.8) & 0.27 & 1.7 & 1.3 & 17.8583 & 1650.2 & 23.5 & 19.3 & 171.88 & 15.1 & 0.1 & 0 & 0 & PRE\\ 
                12 & -76.765 & 0.661 & 285.6 & (11.5,10.1) & 0.22 & 1.8 & 1.1 & 18.4142 & 1703.8 & 22.3 & 18.0 & 144.65 & 12.5 & 0.1 & 3 & 2 & PS-C\\ 
                13 & -76.833 & 0.688 & 344.8 & (26.1,19.3) & 0.46 & 1.7 & 2.5 & 22.5661 & 1866.9 & 13.0 & 10.9 & 235.53 & 26.0 & 0.1 & 0 & 0 & PRE\\ 
                14 & -76.788 & 0.755 & 202.1 & (38.2,17.0) & 0.57 & 1.7 & 1.6 & 21.5097 & 1598.1 & 12.6 & 8.1 & 160.9 & 31.9 & 0.2 & 0 & 0 & PRE\\ 
                15 & -76.833 & 0.739 & 283.3 & (22.0,7.6) & 0.28 & 1.7 & 0.5 & 21.9536 & 1670.4 & 12.4 & 6.6 & 52.26 & 16.0 & 0.3 & 2 & 1 & PS-C\\ 
                16 & -76.726 & 0.682 & 339.8 & (17.4,11.9) & 0.3 & 1.8 & 0.7 & 21.8478 & 1371.4 & 10.4 & 5.8 & 74.57 & 16.9 & 0.2 & 0 & 0 & PRE\\ 
                17 & -76.801 & 0.786 & 340.3 & (5.6,3.3) & 0.09 & 1.7 & 0.1 & 22.6319 & 1734.1 & 11.9 & 7.8 & 11.95 & 5.1 & 0.4 & 0 & 0 & PRE\\ 
                18 & -76.699 & 0.702 & 216.8 & (15.3,10.2) & 0.27 & 1.7 & 0.5 & 22.8459 & 1404.8 & 9.4 & 4.9 & 46.14 & 15.0 & 0.3 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G034.74-01.39}\\ 
                \hline
                1 & -75.059 & 1.019 & 239.9 & (34.4,27.4) & 0.63 & 1.8 & 26.3 & 15.9758 & 1455.4 & 29.0 & 312.6 & 4258.69 & 35.8 & 0.0 & 1 & - & PS\\ 
                2 & -75.075 & 0.987 & 299.9 & (35.3,31.2) & 0.68 & 1.9 & 13.1 & 14.7423 & 895.5 & 26.1 & 112.6 & 2423.68 & 38.5 & 0.0 & 1 & - & PS\\ 
                3 & -75.056 & 0.999 & 284.1 & (10.3,7.0) & 0.18 & nan & 0.8 & - & - & - & 22.9 & 111.07 & 9.9 & 0.1 & 0 & 0 & PRE\\ 
                4 & -75.034 & 1.016 & 223.4 & (12.6,8.9) & 0.22 & 2.0 & 0.6 & 15.3941 & 642.8 & 15.6 & 21.6 & 97.59 & 12.6 & 0.1 & 1 & - & PS\\ 
                5 & -75.097 & 0.968 & 200.7 & (35.0,18.3) & 0.54 & 1.9 & 2.7 & 14.8871 & 686.6 & 19.0 & 20.9 & 482.91 & 30.6 & 0.1 & 1 & - & PS\\ 
                6 & -75.122 & 0.913 & 283.0 & (22.4,15.5) & 0.38 & 2.0 & 1.4 & 15.489 & 624.2 & 14.7 & 15.9 & 231.14 & 21.7 & 0.1 & 0 & 0 & PRE\\ 
                7 & -75.052 & 0.946 & 299.3 & (2.6,2.1) & 0.05 & 2.1 & 0.1 & 17.2521 & 549.6 & 8.7 & 40.1 & 16.49 & 2.7 & 0.2 & 1 & - & PS\\ 
                8 & -75.103 & 1.001 & 350.4 & (23.7,9.5) & 0.32 & 1.9 & 0.6 & 16.4402 & 615.5 & 11.7 & 10.4 & 89.27 & 17.8 & 0.2 & 0 & 0 & PRE\\ 
                9 & -75.115 & 0.899 & 235.3 & (6.9,5.0) & 0.12 & 2.0 & 0.2 & 15.7057 & 620.6 & 13.8 & 11.7 & 30.38 & 6.9 & 0.2 & 0 & 0 & PRE\\ 
                10 & -75.118 & 0.964 & 198.1 & (18.2,8.5) & 0.27 & 2.0 & 0.3 & 15.6117 & 601.7 & 13.7 & 8.8 & 53.67 & 15.2 & 0.3 & 1 & - & PS\\ 
                11 & -75.131 & 0.952 & 334.0 & (3.5,2.5) & 0.06 & nan & 0.0 & - & - & - & 12.7 & 6.64 & 3.5 & 0.5 & 0 & 0 & PRE\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G035.38-01.77}\\ 
                \hline
                1 & -74.456 & 1.351 & 302.0 & (13.1,11.2) & 0.25 & nan & 2.7 & - & - & - & 66.7 & 365.97 & 14.1 & 0.0 & 2 & - & PS\\ 
                2 & -74.447 & 1.349 & 196.0 & (13.9,9.7) & 0.24 & nan & 2.1 & - & - & - & 46.4 & 283.75 & 13.5 & 0.1 & 0 & 0 & PRE\\ 
                3 & -74.451 & 1.359 & 279.4 & (15.6,9.3) & 0.25 & nan & 2.0 & - & - & - & 41.5 & 272.77 & 14.0 & 0.1 & 0 & 0 & PRE\\ 
                4 & -74.425 & 1.324 & 333.4 & (43.5,17.0) & 0.64 & nan & 4.4 & - & - & - & 26.6 & 585.75 & 36.2 & 0.1 & 1 & - & PS\\ 
                5 & -74.486 & 1.37 & 267.5 & (29.2,12.2) & 0.39 & nan & 2.8 & - & - & - & 23.5 & 372.64 & 21.8 & 0.1 & 1 & - & PS\\ 
                6 & -74.435 & 1.346 & 325.3 & (17.5,9.1) & 0.28 & nan & 1.7 & - & - & - & 21.3 & 233.51 & 16.0 & 0.1 & 0 & 0 & PRE\\ 
                7 & -74.41 & 1.348 & 234.5 & (9.1,6.8) & 0.16 & nan & 0.5 & - & - & - & 19.5 & 64.52 & 9.3 & 0.1 & 0 & 0 & PRE\\ 
                8 & -74.439 & 1.367 & 199.6 & (12.3,6.7) & 0.19 & nan & 0.7 & - & - & - & 17.8 & 93.46 & 10.9 & 0.1 & 0 & 0 & PRE\\ 
                9 & -74.468 & 1.363 & 205.5 & (18.8,10.7) & 0.3 & nan & 1.4 & - & - & - & 15.1 & 182.45 & 17.2 & 0.1 & 0 & 0 & PRE\\ 
                10 & -74.434 & 1.318 & 182.0 & (6.3,4.8) & 0.11 & nan & 0.2 & - & - & - & 16.1 & 33.18 & 6.3 & 0.2 & 0 & 0 & PRE\\ 
                11 & -74.407 & 1.359 & 199.5 & (10.5,6.1) & 0.17 & nan & 0.4 & - & - & - & 13.1 & 57.96 & 9.5 & 0.2 & 0 & 0 & PRE\\ 
                12 & -74.502 & 1.358 & 296.6 & (16.0,8.7) & 0.26 & nan & 0.6 & - & - & - & 10.2 & 76.84 & 14.5 & 0.2 & 0 & 0 & PRE\\ 
                13 & -74.406 & 1.378 & 317.2 & (15.9,10.9) & 0.28 & nan & 0.7 & - & - & - & 9.7 & 92.48 & 15.7 & 0.2 & 0 & 0 & PRE\\ 
                14 & -74.458 & 1.321 & 180.6 & (16.4,4.2) & 0.17 & nan & 0.2 & - & - & - & 11.0 & 30.86 & 9.6 & 0.3 & 0 & 0 & PRE\\ 
                15 & -74.428 & 1.387 & 250.2 & (6.6,3.4) & 0.1 & - & 0.1 & - & - & - & 11.9 & 17.89 & 5.8 & 0.3 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G035.50-00.31}\\ 
                \hline
                1 & -75.729 & 2.111 & 312.2 & (17.0,10.3) & 0.29 & 1.7 & 2.1 & 20.3655 & 1832.2 & 17.0 & 53.8 & 238.45 & 16.2 & 0.1 & 1 & 1 & PS-C\\ 
                2 & -75.749 & 2.086 & 251.7 & (17.4,8.9) & 0.27 & 1.8 & 1.5 & 21.2339 & 1653.8 & 13.6 & 51.0 & 156.58 & 15.0 & 0.1 & 0 & 0 & PRE\\ 
                3 & -75.716 & 2.183 & 348.8 & (33.4,12.7) & 0.44 & 1.4 & 6.3 & 17.1599 & 1397.4 & 23.7 & 53.8 & 915.16 & 24.8 & 0.0 & 0 & 0 & PRE\\ 
                4 & -75.722 & 2.143 & 348.6 & (19.7,8.8) & 0.28 & 1.6 & 2.9 & 17.8429 & 1510.5 & 22.6 & 44.5 & 396.1 & 15.6 & 0.0 & 1 & - & PS\\ 
                5 & -75.713 & 2.141 & 200.0 & (9.8,8.0) & 0.18 & 1.7 & 1.5 & 16.4069 & 1764.5 & 33.4 & 52.2 & 238.19 & 10.3 & 0.0 & 2 & 1 & PS-C\\ 
                6 & -75.715 & 2.156 & 354.3 & (18.7,13.6) & 0.33 & 1.6 & 3.3 & 17.3994 & 1617.1 & 25.1 & 42.8 & 459.97 & 18.4 & 0.0 & 0 & 0 & PRE\\ 
                7 & -75.702 & 2.119 & 357.3 & (34.1,12.0) & 0.41 & 1.6 & 4.6 & 18.2417 & 1192.7 & 15.7 & 37.8 & 606.5 & 23.4 & 0.0 & 0 & 0 & PRE\\ 
                8 & -75.714 & 2.129 & 214.3 & (18.6,12.6) & 0.32 & 1.6 & 3.6 & 16.9992 & 1596.2 & 27.5 & 41.0 & 525.04 & 18.3 & 0.0 & 1 & 1 & PS-C\\ 
                9 & -75.728 & 2.211 & 315.0 & (25.1,6.7) & 0.38 & 1.7 & 1.1 & 18.4346 & 1310.4 & 16.8 & 17.3 & 142.7 & 21.2 & 0.1 & 0 & 0 & PRE\\ 
                10 & -75.69 & 2.15 & 255.9 & (40.2,18.9) & 0.58 & 1.8 & 1.8 & 19.5013 & 1378.5 & 14.7 & 15.5 & 219.4 & 33.0 & 0.1 & 0 & 0 & PRE\\ 
                11 & -75.638 & 2.202 & 187.5 & (12.6,5.9) & 0.18 & 1.7 & 0.4 & 20.7138 & 1146.0 & 10.1 & 9.7 & 40.73 & 10.1 & 0.3 & 1 & - & PS\\ 
                12 & -75.655 & 2.11 & 304.3 & (13.9,6.8) & 0.22 & 1.8 & 0.4 & 18.8171 & 1056.1 & 12.6 & 9.6 & 54.09 & 12.5 & 0.2 & 0 & 0 & PRE\\ 
                13 & -75.749 & 2.119 & 308.1 & (12.1,5.8) & 0.19 & 1.6 & 0.3 & 20.6471 & 1396.3 & 12.4 & 7.5 & 33.05 & 10.9 & 0.3 & 0 & 0 & PRE\\ 
                14 & -75.705 & 2.206 & 314.2 & (10.4,7.9) & 0.19 & 1.6 & 0.3 & 19.3927 & 1292.3 & 13.9 & 7.7 & 35.27 & 10.7 & 0.3 & 0 & 0 & PRE\\ 
                15 & -75.688 & 2.217 & 247.6 & (4.2,2.3) & 0.07 & 1.8 & 0.1 & 19.2584 & 1199.2 & 13.2 & 14.5 & 11.89 & 3.8 & 0.3 & 0 & 0 & PRE\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G037.93+02.18}\\ 
                \hline
                1 & -76.777 & 5.419 & 209.8 & (19.6,13.1) & 0.09 & 1.7 & 1.0 & 15.394 & 321.9 & 7.8 & 23.2 & 10.75 & 4.8 & 0.5 & 1 & 1 & PS-C\\ 
                2 & -76.79 & 5.402 & 207.0 & (15.4,4.9) & 0.06 & 1.7 & 0.2 & 15.4302 & 286.8 & 6.8 & 8.7 & 2.24 & 3.1 & 1.4 & 1 & 1 & PS-C\\ 
                3 & -76.803 & 5.367 & 330.5 & (17.2,7.9) & 0.07 & 1.8 & 0.2 & 16.0973 & 296.4 & 6.0 & 6.8 & 2.32 & 3.8 & 1.6 & 0 & 0 & SL\\ 
                \hline
                \multicolumn{17}{l}{Field G039.74+01.98}\\ 
                \hline
                1 & -75.805 & 6.961 & 185.6 & (15.5,6.6) & 0.1 & 1.7 & 0.8 & 15.121 & 514.4 & 13.3 & 25.6 & 34.7 & 5.9 & 0.2 & 0 & 0 & PRE\\ 
                2 & -75.742 & 6.972 & 192.6 & (31.2,12.6) & 0.21 & 1.7 & 2.3 & 15.382 & 596.4 & 14.5 & 22.4 & 100.03 & 11.9 & 0.1 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G057.12+03.63}\\ 
                \hline
                1 & -69.017 & 23.112 & 266.1 & (32.0,17.4) & - & - & 2.2 & - & - & - & 20.3 & - & - & - & 0 & - & SL\\ 
                2 & -69.048 & 23.136 & 315.9 & (29.5,12.6) & - & - & 1.3 & - & - & - & 12.7 & - & - & - & 0 & - & SL\\ 
                3 & -69.066 & 23.137 & 308.6 & (7.5,5.0) & - & - & 0.1 & - & - & - & 6.0 & - & - & - & 0 & - & SL\\ 
                \hline
                \multicolumn{17}{l}{Field G069.81-01.67}\\ 
                \hline
                1 & -56.609 & 31.368 & 349.4 & (11.8,5.8) & 0.07 & 1.8 & 0.7 & 14.7474 & 521.1 & 14.5 & 37.9 & 24.08 & 4.1 & 0.2 & 1 & - & PS\\ 
                2 & -56.617 & 31.365 & 331.8 & (13.6,7.4) & 0.09 & 1.7 & 0.8 & 13.8155 & 437.7 & 16.2 & 32.7 & 28.22 & 5.2 & 0.2 & 1 & - & PS\\ 
                3 & -56.613 & 31.383 & 354.5 & (222.6,1.6) & 0.06 & 1.8 & 0.2 & 14.8432 & 438.4 & 12.1 & 14.4 & 5.94 & 3.6 & 0.6 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G070.40-01.40}\\ 
                \hline
                1 & -56.492 & 32.019 & 232.8 & (30.6,11.4) & 0.23 & 1.8 & 2.1 & 15.2407 & 470.1 & 11.7 & 29.3 & 89.55 & 13.1 & 0.1 & 0 & 0 & PRE\\ 
                2 & -56.52 & 32.012 & 205.3 & (16.8,12.0) & 0.15 & 1.8 & 1.1 & 15.8831 & 496.6 & 10.7 & 16.5 & 44.41 & 8.2 & 0.2 & 1 & 1 & PS-C\\ 
                3 & -56.536 & 32.01 & 317.9 & (17.4,12.3) & 0.15 & 1.7 & 0.6 & 16.2137 & 408.3 & 8.2 & 12.8 & 23.11 & 8.6 & 0.4 & 1 & 1 & PS-C\\ 
                4 & -56.461 & 32.039 & 270.2 & (34.1,10.4) & 0.19 & 1.8 & 1.4 & 16.1114 & 394.6 & 8.1 & 11.7 & 54.38 & 10.8 & 0.2 & 0 & 0 & PRE\\ 
                5 & -56.46 & 31.934 & 242.5 & (9.7,4.7) & 0.07 & 1.8 & 0.2 & 15.4284 & 503.1 & 12.0 & 10.8 & 7.21 & 4.2 & 0.6 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G074.13+00.11}\\ 
                \hline
                1 & -55.518 & 35.923 & 297.1 & (23.1,16.2) & - & 1.6 & 2.8 & 13.9743 & 486.5 & 17.2 & 58.4 & - & - & - & 1 & - & PS\\ 
                2 & -55.5 & 35.933 & 242.6 & (27.3,16.6) & - & 1.7 & 3.0 & 13.8039 & 449.0 & 17.5 & 46.9 & - & - & - & 0 & 0 & SL\\ 
                3 & -55.517 & 35.931 & 319.2 & (8.9,7.0) & - & 1.8 & 0.8 & 14.5998 & 744.3 & 21.4 & 45.6 & - & - & - & 0 & 0 & SL\\ 
                4 & -55.524 & 35.944 & 305.7 & (10.9,7.1) & - & 1.7 & 0.4 & 14.4186 & 441.5 & 13.7 & 16.2 & - & - & - & 1 & 1 & PS-C\\ 
                5 & -55.473 & 35.954 & 209.4 & (17.1,8.0) & - & 1.8 & 0.5 & 14.9458 & 444.2 & 12.0 & 12.7 & - & - & - & 0 & 0 & SL\\ 
                6 & -55.448 & 36.018 & 189.2 & (5.5,3.5) & - & 1.7 & 0.1 & 15.5333 & 317.6 & 7.3 & 17.8 & - & - & - & 0 & 0 & SL\\ 
                7 & -55.543 & 35.984 & 309.1 & (16.5,6.5) & - & 1.8 & 0.4 & 15.106 & 426.1 & 11.0 & 11.6 & - & - & - & 1 & 1 & PS-C\\ 
                8 & -55.503 & 35.978 & 181.7 & (471.5,3.3) & - & 1.6 & 0.6 & 14.8797 & 390.0 & 10.7 & 11.3 & - & - & - & 0 & 0 & SL\\ 
                9 & -55.559 & 35.946 & 222.4 & (165.7,1.2) & - & 1.7 & 0.2 & 15.6139 & 365.9 & 8.3 & 11.6 & - & - & - & 0 & 0 & SL\\ 
                10 & -55.538 & 35.954 & 241.0 & (8.0,4.2) & - & 1.8 & 0.1 & 15.0421 & 420.7 & 11.0 & 12.5 & - & - & - & 0 & 0 & SL\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G082.40-01.84}\\ 
                \hline
                1 & -47.15 & 41.411 & 211.5 & (24.3,12.8) & 0.09 & 1.8 & 1.9 & 12.9277 & 318.7 & 16.1 & 35.9 & 24.81 & 5.3 & 0.2 & 1 & - & PS\\ 
                2 & -47.133 & 41.423 & 286.7 & (23.5,11.8) & 0.08 & 1.7 & 1.7 & 12.8341 & 284.8 & 16.0 & 36.2 & 22.77 & 4.7 & 0.2 & 0 & 0 & PRE\\ 
                3 & -47.181 & 41.383 & 283.8 & (26.0,11.6) & 0.09 & 1.8 & 1.1 & 12.8866 & 265.7 & 13.5 & 31.5 & 13.81 & 4.9 & 0.4 & 0 & 0 & PRE\\ 
                4 & -47.124 & 41.434 & 256.7 & (20.4,17.3) & 0.09 & 1.6 & 1.9 & 12.6114 & 285.4 & 17.0 & 30.3 & 26.32 & 5.1 & 0.2 & 0 & 0 & PRE\\ 
                5 & -47.094 & 41.446 & 255.5 & (31.2,14.0) & 0.11 & 1.7 & 2.4 & 12.9081 & 308.8 & 16.0 & 26.6 & 32.06 & 6.0 & 0.2 & 0 & 0 & PRE\\ 
                6 & -47.051 & 41.45 & 257.2 & (21.0,9.2) & 0.07 & 1.8 & 0.7 & 12.7759 & 327.8 & 17.1 & 26.9 & 8.97 & 4.0 & 0.4 & 0 & 0 & PRE\\ 
                7 & -47.176 & 41.405 & 320.7 & (15.6,11.5) & 0.07 & 1.8 & 0.6 & 12.9252 & 248.4 & 12.4 & 13.5 & 8.12 & 3.7 & 0.5 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G082.42-01.84}\\ 
                \hline
                1 & -47.15 & 41.411 & 217.7 & (23.8,12.9) & 0.06 & 1.8 & 1.6 & 12.9735 & 309.0 & 15.2 & 33.0 & 20.16 & 3.6 & 0.2 & 1 & - & PS\\ 
                2 & -47.13 & 41.427 & 234.5 & (25.3,16.1) & 0.06 & 1.7 & 2.6 & 12.4627 & 286.7 & 17.7 & 34.1 & 35.89 & 3.6 & 0.1 & 0 & 0 & PRE\\ 
                3 & -47.179 & 41.382 & 291.9 & (14.4,4.5) & 0.06 & 1.8 & 0.4 & 12.6233 & 259.4 & 14.4 & 29.0 & 4.9 & 3.6 & 0.7 & 0 & 0 & PRE\\ 
                4 & -47.044 & 41.452 & 232.3 & (13.5,7.0) & 0.06 & 1.9 & 0.5 & 13.1951 & 339.8 & 15.4 & 24.2 & 6.86 & 3.6 & 0.5 & 1 & 1 & PS-C\\ 
                5 & -47.099 & 41.445 & 248.7 & (24.8,10.2) & 0.06 & 1.7 & 1.2 & 12.7854 & 291.5 & 15.5 & 21.8 & 16.43 & 3.6 & 0.2 & 0 & 0 & PRE\\ 
                6 & -47.176 & 41.405 & 345.3 & (10.3,7.0) & 0.06 & 1.8 & 0.3 & 12.8694 & 254.0 & 13.0 & 16.3 & 3.9 & 3.6 & 0.9 & 0 & 0 & PRE\\ 
                7 & -47.021 & 41.423 & 288.1 & (12.0,6.1) & 0.06 & 1.8 & 0.2 & 13.7325 & 264.8 & 10.1 & 11.3 & 2.53 & 3.6 & 1.4 & 0 & 0 & SL\\ 
                \hline
                \multicolumn{17}{l}{Field G087.07-04.20}\\ 
                \hline
                1 & -40.564 & 43.31 & 305.2 & (27.1,9.5) & 0.07 & 1.6 & 0.9 & 13.9322 & 152.9 & 5.6 & 20.2 & 5.12 & 3.8 & 0.8 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G089.66-06.62}\\ 
                \hline
                1 & -35.704 & 43.344 & 325.1 & (18.5,12.1) & 0.09 & 1.8 & 1.0 & 13.6117 & 218.8 & 8.6 & 36.3 & 18.12 & 5.1 & 0.3 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G091.88+04.17}\\ 
                \hline
                1 & -44.844 & 52.473 & 336.1 & (34.3,15.9) & - & 1.7 & 3.6 & 12.298 & 317.6 & 20.2 & 67.7 & - & - & - & 0 & - & SL\\ 
                2 & -44.899 & 52.514 & 181.9 & (32.5,12.0) & - & 1.8 & 2.0 & 13.1674 & 396.6 & 17.9 & 54.3 & - & - & - & 0 & - & SL\\ 
                3 & -44.911 & 52.453 & 319.7 & (18.7,10.8) & - & 1.9 & 1.2 & 13.8568 & 284.1 & 10.3 & 31.7 & - & - & - & 0 & - & SL\\ 
                4 & -44.983 & 52.495 & 334.4 & (10.9,7.4) & - & 1.8 & 0.4 & 12.7638 & 230.6 & 12.3 & 19.0 & - & - & - & 0 & - & SL\\ 
                5 & -44.817 & 52.449 & 335.9 & (15.2,4.4) & - & 1.7 & 0.2 & 12.7222 & 235.0 & 12.5 & 16.1 & - & - & - & 1 & - & PS\\ 
                6 & -44.931 & 52.449 & 345.5 & (12.1,5.3) & - & 1.9 & 0.2 & 13.2561 & 261.9 & 11.7 & 12.6 & - & - & - & 0 & - & SL\\ 
                7 & -44.858 & 52.436 & 265.7 & (4.7,1.7) & - & 1.9 & 0.1 & 13.4218 & 239.6 & 10.1 & 24.6 & - & - & - & 0 & - & SL\\ 
                8 & -44.895 & 52.547 & 189.1 & (20.8,7.7) & - & 1.9 & 0.4 & 13.1691 & 297.2 & 13.6 & 9.4 & - & - & - & 0 & - & SL\\ 
                9 & -44.906 & 52.493 & 267.2 & (10.0,4.8) & - & 1.8 & 0.1 & 13.1068 & 342.2 & 16.1 & 10.4 & - & - & - & 0 & - & SL\\ 
                10 & -44.967 & 52.466 & 310.7 & (4.3,1.8) & - & 1.8 & 0.0 & 13.3371 & 227.0 & 9.8 & 15.8 & - & - & - & 0 & - & SL\\ 
                \hline 
        \end{tabular}
\begin{tabular}{l|l l l l l l l l l l l l l l l l l}
                \hline\hline
                (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  & (10)  & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) \\ 
                Clump & RA & DEC & Position & Angular & $R_{\rm eff}$ & $\langle \beta\rangle$ & $F_{\rm 250}$ & $\langle T\rangle$  & $I_{\rm 250}$ & $\langle$\textit{N}(\MH)$\rangle$  & \textit{N}(\MH)$_{\rm peak}$ & \textit{M} & $M_{\rm vir}$ & $\alpha_{\rm vir}$ & $N_{\rm *}$ & $N_{\rm *, \Delta C}$ & type\\ 
                &   &  & angle & size &  & &  &   &  &   &  &  & &  &  &  & \\ 
                ID & (J2000) & (J2000) & (\degr) & (ra\arcsec, dec\arcsec) & (pc) &  & (Jy) & (K) & (MJy\,sr$^{-1}$)  & (10$^{21}$\,cm$^{-2}$)  & (10$^{21}$\,cm$^{-2}$) & (\msun) & (\msun) & \\ 
                \hline
                \multicolumn{17}{l}{Field G092.04+03.92}\\ 
                \hline
                1 & -44.478 & 52.481 & 273.5 & (11.7,7.1) & 0.04 & 1.7 & 0.5 & 14.1199 & 396.3 & 13.5 & 26.4 & 3.49 & 2.0 & 0.6 & 1 & - & PS\\ 
                2 & -44.404 & 52.478 & 342.3 & (32.5,21.0) & 0.1 & 1.8 & 3.4 & 12.4435 & 420.5 & 25.6 & 28.1 & 30.34 & 5.8 & 0.2 & 1 & - & PS\\ 
                3 & -44.5 & 52.482 & 284.0 & (11.6,6.9) & 0.04 & 1.8 & 0.4 & 13.5341 & 311.7 & 12.6 & 20.5 & 2.74 & 2.0 & 0.7 & 1 & - & PS\\ 
                4 & -44.337 & 52.507 & 255.1 & (31.2,15.1) & 0.09 & 1.8 & 1.8 & 13.0293 & 384.5 & 18.5 & 19.0 & 14.54 & 5.0 & 0.3 & 0 & 0 & PRE\\ 
                5 & -44.298 & 52.516 & 268.2 & (19.5,12.4) & 0.06 & 1.8 & 0.7 & 12.9582 & 400.8 & 19.7 & 18.5 & 6.24 & 3.4 & 0.5 & 1 & - & PS\\ 
                6 & -44.434 & 52.467 & 243.8 & (17.5,9.7) & 0.05 & 1.8 & 0.7 & 12.4056 & 386.5 & 23.4 & 18.2 & 6.05 & 3.0 & 0.5 & 0 & 0 & PRE\\ 
                7 & -44.275 & 52.522 & 232.6 & (14.0,7.8) & 0.04 & 1.8 & 0.4 & 12.74 & 401.3 & 21.2 & 15.1 & 3.32 & 2.5 & 0.8 & 0 & 0 & PRE\\ 
                8 & -44.399 & 52.439 & 193.9 & (32.1,11.6) & 0.08 & 1.8 & 1.0 & 12.7805 & 391.5 & 20.6 & 13.8 & 8.54 & 4.5 & 0.5 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G092.28+03.79}\\ 
                \hline
                1 & -43.981 & 52.565 & 207.6 & (31.2,26.0) & 0.11 & 1.8 & 10.1 & 12.9839 & 658.4 & 31.0 & 148.7 & 83.38 & 6.3 & 0.1 & 1 & 1 & PS-C\\ 
                2 & -43.904 & 52.531 & 302.0 & (4.9,4.0) & 0.02 & 1.7 & 0.2 & 13.7582 & 436.7 & 16.5 & 30.2 & 1.48 & 1.0 & 0.7 & 0 & 0 & PRE\\ 
                \hline
                \multicolumn{17}{l}{Field G093.51-04.31}\\ 
                \hline
                1 & -33.714 & 47.552 & 253.2 & (13.2,8.7) & - & 1.7 & 0.9 & 14.247 & 345.7 & 11.2 & 51.8 & - & - & - & 0 & 0 & SL\\ 
                2 & -33.782 & 47.675 & 290.4 & (18.6,13.1) & - & 1.8 & 2.1 & 13.5679 & 279.5 & 11.0 & 49.6 & - & - & - & 1 & 1 & PS-C\\ 
                3 & -33.759 & 47.699 & 294.9 & (13.6,6.3) & - & 1.7 & 0.4 & 13.2238 & 175.0 & 7.9 & 27.1 & - & - & - & 1 & - & PS\\ 
                4 & -33.76 & 47.662 & 256.4 & (25.3,20.6) & - & 1.7 & 2.5 & 11.898 & 178.7 & 13.8 & 26.2 & - & - & - & 0 & 0 & SL\\ 
                5 & -33.74 & 47.552 & 294.1 & (11.7,5.0) & - & 1.7 & 0.3 & 13.0689 & 179.4 & 8.5 & 18.2 & - & - & - & 1 & - & PS\\ 
                6 & -33.716 & 47.563 & 273.6 & (8.1,5.7) & - & 1.7 & 0.2 & 13.1149 & 141.2 & 6.6 & 17.5 & - & - & - & 0 & 0 & SL\\ 
                7 & -33.751 & 47.568 & 338.8 & (22.4,5.7) & - & 1.6 & 0.3 & 12.6445 & 156.0 & 8.6 & 12.5 & - & - & - & 0 & 0 & SL\\ 
                8 & -33.789 & 47.617 & 248.8 & (21.8,7.5) & - & 1.8 & 0.3 & 12.8119 & 181.9 & 9.4 & 9.8 & - & - & - & 1 & - & PS\\ 
                \hline
                \multicolumn{17}{l}{Field G105.44+09.88}\\ 
                \hline
                1\tablefootmark{a}\tablefootmark{b} & -34.247 & 66.056 & 324.7 & (18.4,12.4) & 0.13 & nan & 5.8 & 15.3709 & 127.2 & 3.2 & 282.1 & 163.12 & 7.3 & 0.0 & 0 & - & PRE\\ 
                2 & -34.227 & 66.118 & 342.1 & (31.9,18.0) & 0.2 & 1.5 & 11.0 & 21.1965 & 1338.0 & 10.2 & 143.9 & 187.33 & 11.5 & 0.1 & 2 & - & PS\\ 
                3 & -34.257 & 66.088 & 222.0 & (22.6,14.9) & 0.16 & 1.4 & 2.6 & 20.2821 & 760.6 & 7.3 & 24.1 & 48.09 & 8.9 & 0.2 & 0 & - & PRE\\ 
                4 & -34.186 & 66.13 & 330.6 & (26.5,17.7) & 0.18 & 1.4 & 2.9 & 16.3843 & 508.0 & 9.6 & 20.3 & 72.25 & 10.4 & 0.1 & 1 & - & PS\\ 
                5 & -34.163 & 66.143 & 311.7 & (18.0,12.1) & 0.13 & 1.6 & 1.1 & 14.8017 & 231.6 & 6.4 & 21.5 & 32.96 & 7.1 & 0.2 & 1 & - & PS\\ 
                6\tablefootmark{a}\tablefootmark{b} & -34.147 & 66.055 & 260.5 & (15.1,9.5) & 0.1 & nan & 0.4 & 13.3983 & 107.9 & 4.7 & 13.3 & 15.54 & 5.6 & 0.4 & 0 & - & PRE\\ 
                7\tablefootmark{a}\tablefootmark{b} & -34.3 & 66.063 & 201.3 & (10.5,7.5) & 0.07 & nan & 0.3 & 15.7157 & 124.2 & 2.8 & 10.5 & 8.35 & 4.2 & 0.5 & 0 & - & PRE\\ 
                8 & -34.232 & 66.186 & 290.9 & (27.9,6.8) & 0.14 & 1.8 & 0.5 & 14.3116 & 177.0 & 5.6 & 9.9 & 14.31 & 8.1 & 0.6 & 1 & - & PS\\ 
                9 & -34.237 & 66.177 & 290.1 & (9.1,6.6) & 0.07 & 1.7 & 0.1 & 14.4893 & 191.1 & 5.9 & 7.9 & 4.56 & 3.7 & 0.8 & 0 & - & PRE\\ 
                10 & -34.172 & 66.175 & 181.0 & (98.3,0.7) & 0.02 & 1.7 & 0.0 & 14.0006 & 151.9 & 5.3 & 20.6 & 1.2 & 1.4 & 1.1 & 2 & - & PS\\ 
                \hline 
        \end{tabular}
